Equilibrium points of logarithmic potentials

We construct logarithmic potentials with positive masses at a sequence of points tending to infinity and with no critical points. These potentials can have any prescribed order $\rho \in [1/2, 1)$; for $\rho = 1/2$ we obtain examples of both normal and maximal type. For $1/2 < \rho < 1$, the masses at conjugate poles are prescribed by a power law. We determine the pole asymptotics and the angular growth of these potentials. For sums of simple fractions with absolutely summable complex residues and nonzero sum of residues, we prove the existence of infinitely many zeros and compare their counting function with that of the poles.

==> (inline-0) <==
\begin{tikzpicture}[>=Stealth,font=\fontsize{10}{12}\selectfont,text=potfigink,
  every node/.style={inner sep=2pt},line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (17.8,9.8);
\node[anchor=west] at (0.20000,9.55000) {\textbf{(a) The exact starting model}};
\node[anchor=west] at (7.10000,9.55000) {\textbf{(b) Why the seam creates no critical points}};
\path[fill=potfigbluewash] (0.94000,2.85750) -- (5.50000,2.85750) -- (5.50000,8.74250) -- (0.94000,8.74250) -- cycle;
\path[fill=potfigrustwash] (5.50000,3.21465) -- (4.60949,3.22906) -- (4.21093,3.24348) -- (3.95120,3.25789) -- (3.75838,3.27230) -- (3.60514,3.28671) -- (3.47812,3.30112) -- (3.36977,3.31553) -- (3.27542,3.32994) -- (3.19196,3.34436) -- (3.11725,3.35877) -- (3.04970,3.37318) -- (2.98815,3.38759) -- (2.93170,3.40200) -- (2.87964,3.41641) -- (2.83141,3.43082) -- (2.78654,3.44523) -- (2.74468,3.45965) -- (2.70549,3.47406) -- (2.66873,3.48847) -- (2.63416,3.50288) -- (2.60159,3.51729) -- (2.57086,3.53170) -- (2.54183,3.54611) -- (2.51437,3.56052) -- (2.48837,3.57494) -- (2.46374,3.58935) -- (2.44038,3.60376) -- (2.41823,3.61817) -- (2.39722,3.63258) -- (2.37727,3.64699) -- (2.35835,3.66140) -- (2.34039,3.67581) -- (2.32336,3.69023) -- (2.30722,3.70464) -- (2.29192,3.71905) -- (2.27743,3.73346) -- (2.26373,3.74787) -- (2.25078,3.76228) -- (2.23857,3.77669) -- (2.22706,3.79110) -- (2.21623,3.80552) -- (2.20607,3.81993) -- (2.19657,3.83434) -- (2.18769,3.84875) -- (2.17943,3.86316) -- (2.17178,3.87757) -- (2.16472,3.89198) -- (2.15825,3.90639) -- (2.15234,3.92081) -- (2.14700,3.93522) -- (2.14222,3.94963) -- (2.13798,3.96404) -- (2.13428,3.97845) -- (2.13113,3.99286) -- (2.12850,4.00727) -- (2.12641,4.02168) -- (2.12484,4.03610) -- (2.12380,4.05051) -- (2.12327,4.06492) -- (2.12327,4.07933) -- (2.12380,4.09374) -- (2.12484,4.10815) -- (2.12641,4.12256) -- (2.12850,4.13697) -- (2.13113,4.15139) -- (2.13428,4.16580) -- (2.13798,4.18021) -- (2.14222,4.19462) -- (2.14700,4.20903) -- (2.15234,4.22344) -- (2.15825,4.23785) -- (2.16472,4.25226) -- (2.17178,4.26668) -- (2.17943,4.28109) -- (2.18769,4.29550) -- (2.19657,4.30991) -- (2.20607,4.32432) -- (2.21623,4.33873) -- (2.22706,4.35314) -- (2.23857,4.36756) -- (2.25078,4.38197) -- (2.26373,4.39638) -- (2.27743,4.41079) -- (2.29192,4.42520) -- (2.30722,4.43961) -- (2.32336,4.45402) -- (2.34039,4.46843) -- (2.35835,4.48285) -- (2.37727,4.49726) -- (2.39722,4.51167) -- (2.41823,4.52608) -- (2.44038,4.54049) -- (2.46374,4.55490) -- (2.48837,4.56931) -- (2.51437,4.58372) -- (2.54183,4.59814) -- (2.57086,4.61255) -- (2.60159,4.62696) -- (2.63416,4.64137) -- (2.66873,4.65578) -- (2.70549,4.67019) -- (2.74468,4.68460) -- (2.78654,4.69901) -- (2.83141,4.71343) -- (2.87964,4.72784) -- (2.93170,4.74225) -- (2.98815,4.75666) -- (3.04970,4.77107) -- (3.11725,4.78548) -- (3.19196,4.79989) -- (3.27542,4.81430) -- (3.36977,4.82872) -- (3.47812,4.84313) -- (3.60514,4.85754) -- (3.75838,4.87195) -- (3.95120,4.88636) -- (4.21093,4.90077) -- (4.60949,4.91518) -- (5.50000,4.92959) -- (5.50000,4.92959) -- (5.50000,3.21465) -- cycle;
\draw[potfigrust!65,line width=.5pt] plot coordinates {(3.57699,4.07212) (3.57323,4.11801) (3.56216,4.16282) (3.54441,4.20559) (3.52091,4.24559) (3.49272,4.28231) (3.46096,4.31552) (3.42663,4.34514) (3.39063,4.37129) (3.35368,4.39415) (3.31637,4.41399) (3.27914,4.43107) (3.24232,4.44567) (3.20614,4.45804) (3.17077,4.46844) (3.13632,4.47707) (3.10285,4.48414) (3.07040,4.48982) (3.03898,4.49426) (3.00859,4.49761) (2.97921,4.49997) (2.95084,4.50145) (2.92343,4.50214) (2.89696,4.50212) (2.87139,4.50147) (2.84670,4.50024) (2.82285,4.49849) (2.79981,4.49627) (2.77755,4.49361) (2.75604,4.49057) (2.73525,4.48716) (2.71514,4.48343) (2.69571,4.47940) (2.67691,4.47510) (2.65873,4.47054) (2.64114,4.46574) (2.62412,4.46073) (2.60765,4.45552) (2.59172,4.45012) (2.57629,4.44456) (2.56137,4.43883) (2.54692,4.43295) (2.53295,4.42693) (2.51942,4.42079) (2.50633,4.41452) (2.49366,4.40815) (2.48141,4.40166) (2.46956,4.39508) (2.45809,4.38840) (2.44701,4.38164) (2.43630,4.37479) (2.42594,4.36787) (2.41594,4.36088) (2.40629,4.35382) (2.39697,4.34669) (2.38798,4.33951) (2.37931,4.33226) (2.37095,4.32497) (2.36291,4.31762) (2.35516,4.31023) (2.34772,4.30279) (2.34056,4.29531) (2.33370,4.28779) (2.32711,4.28023) (2.32081,4.27264) (2.31478,4.26502) (2.30901,4.25736) (2.30352,4.24967) (2.29828,4.24196) (2.29331,4.23422) (2.28859,4.22646) (2.28412,4.21867) (2.27991,4.21086) (2.27594,4.20303) (2.27222,4.19519) (2.26874,4.18732) (2.26550,4.17944) (2.26250,4.17155) (2.25974,4.16364) (2.25721,4.15573) (2.25492,4.14780) (2.25286,4.13986) (2.25103,4.13191) (2.24944,4.12395) (2.24807,4.11599) (2.24693,4.10802) (2.24602,4.10005) (2.24534,4.09207) (2.24489,4.08409) (2.24466,4.07611) (2.24466,4.06813) (2.24489,4.06015) (2.24534,4.05217) (2.24602,4.04420) (2.24693,4.03623) (2.24807,4.02826) (2.24944,4.02030) (2.25103,4.01234) (2.25286,4.00439) (2.25492,3.99645) (2.25721,3.98852) (2.25974,3.98060) (2.26250,3.97270) (2.26550,3.96480) (2.26874,3.95692) (2.27222,3.94906) (2.27594,3.94122) (2.27991,3.93339) (2.28412,3.92558) (2.28859,3.91779) (2.29331,3.91003) (2.29828,3.90229) (2.30352,3.89458) (2.30901,3.88689) (2.31478,3.87923) (2.32081,3.87161) (2.32711,3.86401) (2.33370,3.85646) (2.34056,3.84894) (2.34772,3.84146) (2.35516,3.83402) (2.36291,3.82662) (2.37095,3.81928) (2.37931,3.81198) (2.38798,3.80474) (2.39697,3.79756) (2.40629,3.79043) (2.41594,3.78337) (2.42594,3.77637) (2.43630,3.76945) (2.44701,3.76261) (2.45809,3.75585) (2.46956,3.74917) (2.48141,3.74259) (2.49366,3.73610) (2.50633,3.72972) (2.51942,3.72346) (2.53295,3.71731) (2.54692,3.71130) (2.56137,3.70542) (2.57629,3.69969) (2.59172,3.69412) (2.60765,3.68873) (2.62412,3.68352) (2.64114,3.67851) (2.65873,3.67371) (2.67691,3.66915) (2.69571,3.66484) (2.71514,3.66081) (2.73525,3.65708) (2.75604,3.65368) (2.77755,3.65064) (2.79981,3.64798) (2.82285,3.64576) (2.84670,3.64401) (2.87139,3.64278) (2.89696,3.64213) (2.92343,3.64211) (2.95084,3.64280) (2.97921,3.64428) (3.00859,3.64664) (3.03898,3.64998) (3.07040,3.65443) (3.10285,3.66011) (3.13632,3.66718) (3.17077,3.67581) (3.20614,3.68621) (3.24232,3.69858) (3.27914,3.71318) (3.31637,3.73026) (3.35368,3.75009) (3.39063,3.77296) (3.42663,3.79911) (3.46096,3.82873) (3.49272,3.86193) (3.52091,3.89866) (3.54441,3.93866) (3.56216,3.98143) (3.57323,4.02624) (3.57699,4.07212)} -- cycle;
\draw[potfigrust!65,line width=.5pt] plot coordinates {(3.10343,4.07212) (3.10274,4.08786) (3.10067,4.10351) (3.09724,4.11897) (3.09251,4.13416) (3.08651,4.14901) (3.07933,4.16343) (3.07103,4.17737) (3.06170,4.19077) (3.05143,4.20358) (3.04031,4.21577) (3.02843,4.22730) (3.01590,4.23817) (3.00279,4.24835) (2.98919,4.25785) (2.97519,4.26667) (2.96087,4.27481) (2.94628,4.28228) (2.93151,4.28911) (2.91660,4.29530) (2.90162,4.30089) (2.88660,4.30588) (2.87160,4.31031) (2.85664,4.31419) (2.84177,4.31755) (2.82702,4.32041) (2.81240,4.32280) (2.79794,4.32474) (2.78367,4.32624) (2.76959,4.32734) (2.75572,4.32805) (2.74208,4.32839) (2.72867,4.32839) (2.71550,4.32805) (2.70258,4.32739) (2.68991,4.32644) (2.67749,4.32520) (2.66534,4.32370) (2.65345,4.32195) (2.64183,4.31995) (2.63046,4.31772) (2.61937,4.31528) (2.60854,4.31264) (2.59797,4.30980) (2.58767,4.30677) (2.57763,4.30357) (2.56786,4.30020) (2.55834,4.29668) (2.54908,4.29301) (2.54007,4.28919) (2.53132,4.28524) (2.52283,4.28116) (2.51458,4.27696) (2.50658,4.27265) (2.49883,4.26822) (2.49132,4.26369) (2.48405,4.25907) (2.47702,4.25435) (2.47022,4.24954) (2.46367,4.24464) (2.45734,4.23967) (2.45125,4.23462) (2.44538,4.22950) (2.43974,4.22431) (2.43433,4.21905) (2.42914,4.21374) (2.42417,4.20836) (2.41942,4.20294) (2.41488,4.19746) (2.41057,4.19193) (2.40647,4.18636) (2.40258,4.18074) (2.39891,4.17509) (2.39545,4.16940) (2.39219,4.16367) (2.38915,4.15791) (2.38631,4.15212) (2.38368,4.14630) (2.38126,4.14046) (2.37904,4.13459) (2.37703,4.12871) (2.37521,4.12280) (2.37361,4.11688) (2.37220,4.11094) (2.37100,4.10499) (2.36999,4.09903) (2.36919,4.09306) (2.36859,4.08708) (2.36819,4.08110) (2.36799,4.07512) (2.36799,4.06913) (2.36819,4.06315) (2.36859,4.05717) (2.36919,4.05119) (2.36999,4.04522) (2.37100,4.03926) (2.37220,4.03331) (2.37361,4.02737) (2.37521,4.02145) (2.37703,4.01554) (2.37904,4.00966) (2.38126,4.00379) (2.38368,3.99795) (2.38631,3.99213) (2.38915,3.98634) (2.39219,3.98058) (2.39545,3.97485) (2.39891,3.96916) (2.40258,3.96351) (2.40647,3.95789) (2.41057,3.95232) (2.41488,3.94679) (2.41942,3.94131) (2.42417,3.93588) (2.42914,3.93051) (2.43433,3.92520) (2.43974,3.91994) (2.44538,3.91475) (2.45125,3.90963) (2.45734,3.90458) (2.46367,3.89961) (2.47022,3.89471) (2.47702,3.88990) (2.48405,3.88518) (2.49132,3.88055) (2.49883,3.87603) (2.50658,3.87160) (2.51458,3.86729) (2.52283,3.86309) (2.53132,3.85901) (2.54007,3.85506) (2.54908,3.85124) (2.55834,3.84757) (2.56786,3.84404) (2.57763,3.84068) (2.58767,3.83748) (2.59797,3.83445) (2.60854,3.83161) (2.61937,3.82896) (2.63046,3.82652) (2.64183,3.82430) (2.65345,3.82230) (2.66534,3.82055) (2.67749,3.81904) (2.68991,3.81781) (2.70258,3.81686) (2.71550,3.81620) (2.72867,3.81586) (2.74208,3.81585) (2.75572,3.81620) (2.76959,3.81691) (2.78367,3.81800) (2.79794,3.81951) (2.81240,3.82145) (2.82702,3.82384) (2.84177,3.82670) (2.85664,3.83006) (2.87160,3.83394) (2.88660,3.83837) (2.90162,3.84336) (2.91660,3.84895) (2.93151,3.85514) (2.94628,3.86197) (2.96087,3.86944) (2.97519,3.87758) (2.98919,3.88640) (3.00279,3.89590) (3.01590,3.90608) (3.02843,3.91695) (3.04031,3.92848) (3.05143,3.94067) (3.06170,3.95348) (3.07103,3.96687) (3.07933,3.98081) (3.08651,3.99524) (3.09251,4.01008) (3.09724,4.02528) (3.10067,4.04074) (3.10274,4.05639) (3.10343,4.07212)} -- cycle;
\draw[potfigrust!65,line width=.5pt] plot coordinates {(2.84189,4.07212) (2.84171,4.07767) (2.84120,4.08320) (2.84033,4.08870) (2.83913,4.09416) (2.83759,4.09956) (2.83573,4.10490) (2.83354,4.11016) (2.83104,4.11533) (2.82823,4.12039) (2.82513,4.12534) (2.82174,4.13017) (2.81809,4.13486) (2.81417,4.13941) (2.81001,4.14381) (2.80562,4.14805) (2.80101,4.15213) (2.79619,4.15604) (2.79118,4.15977) (2.78600,4.16333) (2.78065,4.16670) (2.77516,4.16990) (2.76953,4.17290) (2.76379,4.17571) (2.75794,4.17834) (2.75199,4.18078) (2.74596,4.18303) (2.73987,4.18509) (2.73372,4.18696) (2.72753,4.18865) (2.72130,4.19015) (2.71505,4.19148) (2.70879,4.19262) (2.70252,4.19358) (2.69627,4.19438) (2.69003,4.19500) (2.68381,4.19546) (2.67763,4.19575) (2.67148,4.19588) (2.66538,4.19585) (2.65934,4.19568) (2.65335,4.19535) (2.64743,4.19488) (2.64159,4.19427) (2.63581,4.19352) (2.63012,4.19263) (2.62452,4.19162) (2.61900,4.19048) (2.61358,4.18923) (2.60826,4.18785) (2.60303,4.18636) (2.59791,4.18476) (2.59290,4.18305) (2.58800,4.18124) (2.58321,4.17933) (2.57854,4.17732) (2.57398,4.17522) (2.56954,4.17303) (2.56522,4.17076) (2.56103,4.16841) (2.55696,4.16597) (2.55301,4.16346) (2.54920,4.16088) (2.54551,4.15823) (2.54195,4.15551) (2.53852,4.15273) (2.53522,4.14988) (2.53205,4.14698) (2.52902,4.14403) (2.52612,4.14102) (2.52336,4.13796) (2.52073,4.13486) (2.51823,4.13171) (2.51588,4.12853) (2.51366,4.12530) (2.51157,4.12203) (2.50963,4.11874) (2.50782,4.11541) (2.50615,4.11205) (2.50462,4.10867) (2.50322,4.10526) (2.50197,4.10183) (2.50085,4.09838) (2.49987,4.09491) (2.49904,4.09143) (2.49834,4.08794) (2.49778,4.08443) (2.49736,4.08092) (2.49708,4.07741) (2.49694,4.07388) (2.49694,4.07036) (2.49708,4.06684) (2.49736,4.06333) (2.49778,4.05981) (2.49834,4.05631) (2.49904,4.05282) (2.49987,4.04934) (2.50085,4.04587) (2.50197,4.04242) (2.50322,4.03899) (2.50462,4.03558) (2.50615,4.03220) (2.50782,4.02884) (2.50963,4.02551) (2.51157,4.02221) (2.51366,4.01895) (2.51588,4.01572) (2.51823,4.01253) (2.52073,4.00939) (2.52336,4.00628) (2.52612,4.00323) (2.52902,4.00022) (2.53205,3.99726) (2.53522,3.99436) (2.53852,3.99152) (2.54195,3.98874) (2.54551,3.98602) (2.54920,3.98337) (2.55301,3.98079) (2.55696,3.97828) (2.56103,3.97584) (2.56522,3.97349) (2.56954,3.97121) (2.57398,3.96903) (2.57854,3.96693) (2.58321,3.96492) (2.58800,3.96301) (2.59290,3.96120) (2.59791,3.95949) (2.60303,3.95789) (2.60826,3.95640) (2.61358,3.95502) (2.61900,3.95376) (2.62452,3.95263) (2.63012,3.95161) (2.63581,3.95073) (2.64159,3.94998) (2.64743,3.94937) (2.65335,3.94890) (2.65934,3.94857) (2.66538,3.94839) (2.67148,3.94837) (2.67763,3.94850) (2.68381,3.94879) (2.69003,3.94925) (2.69627,3.94987) (2.70252,3.95066) (2.70879,3.95163) (2.71505,3.95277) (2.72130,3.95409) (2.72753,3.95560) (2.73372,3.95729) (2.73987,3.95916) (2.74596,3.96122) (2.75199,3.96347) (2.75794,3.96591) (2.76379,3.96853) (2.76953,3.97135) (2.77516,3.97435) (2.78065,3.97754) (2.78600,3.98092) (2.79118,3.98448) (2.79619,3.98821) (2.80101,3.99212) (2.80562,3.99620) (2.81001,4.00044) (2.81417,4.00484) (2.81809,4.00939) (2.82174,4.01408) (2.82513,4.01891) (2.82823,4.02386) (2.83104,4.02892) (2.83354,4.03409) (2.83573,4.03935) (2.83759,4.04469) (2.83913,4.05009) (2.84033,4.05555) (2.84120,4.06105) (2.84171,4.06658) (2.84189,4.07212)} -- cycle;
\draw[potfigblue,line width=1.05pt] plot coordinates {(5.50000,3.21465) (4.60949,3.22906) (4.21093,3.24348) (3.95120,3.25789) (3.75838,3.27230) (3.60514,3.28671) (3.47812,3.30112) (3.36977,3.31553) (3.27542,3.32994) (3.19196,3.34436) (3.11725,3.35877) (3.04970,3.37318) (2.98815,3.38759) (2.93170,3.40200) (2.87964,3.41641) (2.83141,3.43082) (2.78654,3.44523) (2.74468,3.45965) (2.70549,3.47406) (2.66873,3.48847) (2.63416,3.50288) (2.60159,3.51729) (2.57086,3.53170) (2.54183,3.54611) (2.51437,3.56052) (2.48837,3.57494) (2.46374,3.58935) (2.44038,3.60376) (2.41823,3.61817) (2.39722,3.63258) (2.37727,3.64699) (2.35835,3.66140) (2.34039,3.67581) (2.32336,3.69023) (2.30722,3.70464) (2.29192,3.71905) (2.27743,3.73346) (2.26373,3.74787) (2.25078,3.76228) (2.23857,3.77669) (2.22706,3.79110) (2.21623,3.80552) (2.20607,3.81993) (2.19657,3.83434) (2.18769,3.84875) (2.17943,3.86316) (2.17178,3.87757) (2.16472,3.89198) (2.15825,3.90639) (2.15234,3.92081) (2.14700,3.93522) (2.14222,3.94963) (2.13798,3.96404) (2.13428,3.97845) (2.13113,3.99286) (2.12850,4.00727) (2.12641,4.02168) (2.12484,4.03610) (2.12380,4.05051) (2.12327,4.06492) (2.12327,4.07933) (2.12380,4.09374) (2.12484,4.10815) (2.12641,4.12256) (2.12850,4.13697) (2.13113,4.15139) (2.13428,4.16580) (2.13798,4.18021) (2.14222,4.19462) (2.14700,4.20903) (2.15234,4.22344) (2.15825,4.23785) (2.16472,4.25226) (2.17178,4.26668) (2.17943,4.28109) (2.18769,4.29550) (2.19657,4.30991) (2.20607,4.32432) (2.21623,4.33873) (2.22706,4.35314) (2.23857,4.36756) (2.25078,4.38197) (2.26373,4.39638) (2.27743,4.41079) (2.29192,4.42520) (2.30722,4.43961) (2.32336,4.45402) (2.34039,4.46843) (2.35835,4.48285) (2.37727,4.49726) (2.39722,4.51167) (2.41823,4.52608) (2.44038,4.54049) (2.46374,4.55490) (2.48837,4.56931) (2.51437,4.58372) (2.54183,4.59814) (2.57086,4.61255) (2.60159,4.62696) (2.63416,4.64137) (2.66873,4.65578) (2.70549,4.67019) (2.74468,4.68460) (2.78654,4.69901) (2.83141,4.71343) (2.87964,4.72784) (2.93170,4.74225) (2.98815,4.75666) (3.04970,4.77107) (3.11725,4.78548) (3.19196,4.79989) (3.27542,4.81430) (3.36977,4.82872) (3.47812,4.84313) (3.60514,4.85754) (3.75838,4.87195) (3.95120,4.88636) (4.21093,4.90077) (4.60949,4.91518) (5.50000,4.92959)};
\fill[potfigrust] (2.65000,4.07212) circle (.055);
\node[anchor=east,text=potfigrust] at (2.52000,4.37212) {$\xi_{-1}$};
\node[] at (4.24600,4.27012) {$V_{-1}$};
\path[fill=potfigrustwash] (5.50000,6.67041) -- (4.60949,6.68482) -- (4.21093,6.69923) -- (3.95120,6.71364) -- (3.75838,6.72805) -- (3.60514,6.74246) -- (3.47812,6.75687) -- (3.36977,6.77128) -- (3.27542,6.78570) -- (3.19196,6.80011) -- (3.11725,6.81452) -- (3.04970,6.82893) -- (2.98815,6.84334) -- (2.93170,6.85775) -- (2.87964,6.87216) -- (2.83141,6.88657) -- (2.78654,6.90099) -- (2.74468,6.91540) -- (2.70549,6.92981) -- (2.66873,6.94422) -- (2.63416,6.95863) -- (2.60159,6.97304) -- (2.57086,6.98745) -- (2.54183,7.00186) -- (2.51437,7.01628) -- (2.48837,7.03069) -- (2.46374,7.04510) -- (2.44038,7.05951) -- (2.41823,7.07392) -- (2.39722,7.08833) -- (2.37727,7.10274) -- (2.35835,7.11715) -- (2.34039,7.13157) -- (2.32336,7.14598) -- (2.30722,7.16039) -- (2.29192,7.17480) -- (2.27743,7.18921) -- (2.26373,7.20362) -- (2.25078,7.21803) -- (2.23857,7.23244) -- (2.22706,7.24686) -- (2.21623,7.26127) -- (2.20607,7.27568) -- (2.19657,7.29009) -- (2.18769,7.30450) -- (2.17943,7.31891) -- (2.17178,7.33332) -- (2.16472,7.34774) -- (2.15825,7.36215) -- (2.15234,7.37656) -- (2.14700,7.39097) -- (2.14222,7.40538) -- (2.13798,7.41979) -- (2.13428,7.43420) -- (2.13113,7.44861) -- (2.12850,7.46303) -- (2.12641,7.47744) -- (2.12484,7.49185) -- (2.12380,7.50626) -- (2.12327,7.52067) -- (2.12327,7.53508) -- (2.12380,7.54949) -- (2.12484,7.56390) -- (2.12641,7.57832) -- (2.12850,7.59273) -- (2.13113,7.60714) -- (2.13428,7.62155) -- (2.13798,7.63596) -- (2.14222,7.65037) -- (2.14700,7.66478) -- (2.15234,7.67919) -- (2.15825,7.69361) -- (2.16472,7.70802) -- (2.17178,7.72243) -- (2.17943,7.73684) -- (2.18769,7.75125) -- (2.19657,7.76566) -- (2.20607,7.78007) -- (2.21623,7.79448) -- (2.22706,7.80890) -- (2.23857,7.82331) -- (2.25078,7.83772) -- (2.26373,7.85213) -- (2.27743,7.86654) -- (2.29192,7.88095) -- (2.30722,7.89536) -- (2.32336,7.90977) -- (2.34039,7.92419) -- (2.35835,7.93860) -- (2.37727,7.95301) -- (2.39722,7.96742) -- (2.41823,7.98183) -- (2.44038,7.99624) -- (2.46374,8.01065) -- (2.48837,8.02506) -- (2.51437,8.03948) -- (2.54183,8.05389) -- (2.57086,8.06830) -- (2.60159,8.08271) -- (2.63416,8.09712) -- (2.66873,8.11153) -- (2.70549,8.12594) -- (2.74468,8.14035) -- (2.78654,8.15477) -- (2.83141,8.16918) -- (2.87964,8.18359) -- (2.93170,8.19800) -- (2.98815,8.21241) -- (3.04970,8.22682) -- (3.11725,8.24123) -- (3.19196,8.25564) -- (3.27542,8.27006) -- (3.36977,8.28447) -- (3.47812,8.29888) -- (3.60514,8.31329) -- (3.75838,8.32770) -- (3.95120,8.34211) -- (4.21093,8.35652) -- (4.60949,8.37094) -- (5.50000,8.38535) -- (5.50000,8.38535) -- (5.50000,6.67041) -- cycle;
\draw[potfigrust!65,line width=.5pt] plot coordinates {(3.57699,7.52788) (3.57323,7.57376) (3.56216,7.61857) (3.54441,7.66134) (3.52091,7.70134) (3.49272,7.73807) (3.46096,7.77127) (3.42663,7.80089) (3.39063,7.82704) (3.35368,7.84991) (3.31637,7.86974) (3.27914,7.88682) (3.24232,7.90142) (3.20614,7.91379) (3.17077,7.92419) (3.13632,7.93282) (3.10285,7.93989) (3.07040,7.94557) (3.03898,7.95002) (3.00859,7.95336) (2.97921,7.95572) (2.95084,7.95720) (2.92343,7.95789) (2.89696,7.95787) (2.87139,7.95722) (2.84670,7.95599) (2.82285,7.95424) (2.79981,7.95202) (2.77755,7.94936) (2.75604,7.94632) (2.73525,7.94292) (2.71514,7.93919) (2.69571,7.93516) (2.67691,7.93085) (2.65873,7.92629) (2.64114,7.92149) (2.62412,7.91648) (2.60765,7.91127) (2.59172,7.90588) (2.57629,7.90031) (2.56137,7.89458) (2.54692,7.88870) (2.53295,7.88269) (2.51942,7.87654) (2.50633,7.87028) (2.49366,7.86390) (2.48141,7.85741) (2.46956,7.85083) (2.45809,7.84415) (2.44701,7.83739) (2.43630,7.83055) (2.42594,7.82363) (2.41594,7.81663) (2.40629,7.80957) (2.39697,7.80244) (2.38798,7.79526) (2.37931,7.78802) (2.37095,7.78072) (2.36291,7.77338) (2.35516,7.76598) (2.34772,7.75854) (2.34056,7.75106) (2.33370,7.74354) (2.32711,7.73599) (2.32081,7.72839) (2.31478,7.72077) (2.30901,7.71311) (2.30352,7.70542) (2.29828,7.69771) (2.29331,7.68997) (2.28859,7.68221) (2.28412,7.67442) (2.27991,7.66661) (2.27594,7.65878) (2.27222,7.65094) (2.26874,7.64308) (2.26550,7.63520) (2.26250,7.62730) (2.25974,7.61940) (2.25721,7.61148) (2.25492,7.60355) (2.25286,7.59561) (2.25103,7.58766) (2.24944,7.57970) (2.24807,7.57174) (2.24693,7.56377) (2.24602,7.55580) (2.24534,7.54783) (2.24489,7.53985) (2.24466,7.53187) (2.24466,7.52389) (2.24489,7.51591) (2.24534,7.50793) (2.24602,7.49995) (2.24693,7.49198) (2.24807,7.48401) (2.24944,7.47605) (2.25103,7.46809) (2.25286,7.46014) (2.25492,7.45220) (2.25721,7.44427) (2.25974,7.43636) (2.26250,7.42845) (2.26550,7.42056) (2.26874,7.41268) (2.27222,7.40481) (2.27594,7.39697) (2.27991,7.38914) (2.28412,7.38133) (2.28859,7.37354) (2.29331,7.36578) (2.29828,7.35804) (2.30352,7.35033) (2.30901,7.34264) (2.31478,7.33498) (2.32081,7.32736) (2.32711,7.31977) (2.33370,7.31221) (2.34056,7.30469) (2.34772,7.29721) (2.35516,7.28977) (2.36291,7.28238) (2.37095,7.27503) (2.37931,7.26774) (2.38798,7.26049) (2.39697,7.25331) (2.40629,7.24618) (2.41594,7.23912) (2.42594,7.23213) (2.43630,7.22521) (2.44701,7.21836) (2.45809,7.21160) (2.46956,7.20492) (2.48141,7.19834) (2.49366,7.19185) (2.50633,7.18548) (2.51942,7.17921) (2.53295,7.17307) (2.54692,7.16705) (2.56137,7.16117) (2.57629,7.15544) (2.59172,7.14988) (2.60765,7.14448) (2.62412,7.13927) (2.64114,7.13426) (2.65873,7.12946) (2.67691,7.12490) (2.69571,7.12060) (2.71514,7.11657) (2.73525,7.11284) (2.75604,7.10943) (2.77755,7.10639) (2.79981,7.10373) (2.82285,7.10151) (2.84670,7.09976) (2.87139,7.09853) (2.89696,7.09788) (2.92343,7.09786) (2.95084,7.09855) (2.97921,7.10003) (3.00859,7.10239) (3.03898,7.10574) (3.07040,7.11018) (3.10285,7.11586) (3.13632,7.12293) (3.17077,7.13156) (3.20614,7.14196) (3.24232,7.15433) (3.27914,7.16893) (3.31637,7.18601) (3.35368,7.20585) (3.39063,7.22871) (3.42663,7.25486) (3.46096,7.28448) (3.49272,7.31769) (3.52091,7.35441) (3.54441,7.39441) (3.56216,7.43718) (3.57323,7.48199) (3.57699,7.52788)} -- cycle;
\draw[potfigrust!65,line width=.5pt] plot coordinates {(3.10343,7.52788) (3.10274,7.54361) (3.10067,7.55926) (3.09724,7.57472) (3.09251,7.58992) (3.08651,7.60476) (3.07933,7.61919) (3.07103,7.63313) (3.06170,7.64652) (3.05143,7.65933) (3.04031,7.67152) (3.02843,7.68305) (3.01590,7.69392) (3.00279,7.70410) (2.98919,7.71360) (2.97519,7.72242) (2.96087,7.73056) (2.94628,7.73803) (2.93151,7.74486) (2.91660,7.75105) (2.90162,7.75664) (2.88660,7.76163) (2.87160,7.76606) (2.85664,7.76994) (2.84177,7.77330) (2.82702,7.77616) (2.81240,7.77855) (2.79794,7.78049) (2.78367,7.78200) (2.76959,7.78309) (2.75572,7.78380) (2.74208,7.78415) (2.72867,7.78414) (2.71550,7.78380) (2.70258,7.78314) (2.68991,7.78219) (2.67749,7.78096) (2.66534,7.77945) (2.65345,7.77770) (2.64183,7.77570) (2.63046,7.77348) (2.61937,7.77104) (2.60854,7.76839) (2.59797,7.76555) (2.58767,7.76252) (2.57763,7.75932) (2.56786,7.75596) (2.55834,7.75243) (2.54908,7.74876) (2.54007,7.74494) (2.53132,7.74099) (2.52283,7.73691) (2.51458,7.73271) (2.50658,7.72840) (2.49883,7.72397) (2.49132,7.71945) (2.48405,7.71482) (2.47702,7.71010) (2.47022,7.70529) (2.46367,7.70039) (2.45734,7.69542) (2.45125,7.69037) (2.44538,7.68525) (2.43974,7.68006) (2.43433,7.67480) (2.42914,7.66949) (2.42417,7.66412) (2.41942,7.65869) (2.41488,7.65321) (2.41057,7.64768) (2.40647,7.64211) (2.40258,7.63649) (2.39891,7.63084) (2.39545,7.62515) (2.39219,7.61942) (2.38915,7.61366) (2.38631,7.60787) (2.38368,7.60205) (2.38126,7.59621) (2.37904,7.59034) (2.37703,7.58446) (2.37521,7.57855) (2.37361,7.57263) (2.37220,7.56669) (2.37100,7.56074) (2.36999,7.55478) (2.36919,7.54881) (2.36859,7.54283) (2.36819,7.53685) (2.36799,7.53087) (2.36799,7.52488) (2.36819,7.51890) (2.36859,7.51292) (2.36919,7.50694) (2.36999,7.50097) (2.37100,7.49501) (2.37220,7.48906) (2.37361,7.48312) (2.37521,7.47720) (2.37703,7.47129) (2.37904,7.46541) (2.38126,7.45954) (2.38368,7.45370) (2.38631,7.44788) (2.38915,7.44209) (2.39219,7.43633) (2.39545,7.43060) (2.39891,7.42491) (2.40258,7.41926) (2.40647,7.41364) (2.41057,7.40807) (2.41488,7.40254) (2.41942,7.39706) (2.42417,7.39164) (2.42914,7.38626) (2.43433,7.38095) (2.43974,7.37569) (2.44538,7.37050) (2.45125,7.36538) (2.45734,7.36033) (2.46367,7.35536) (2.47022,7.35046) (2.47702,7.34565) (2.48405,7.34093) (2.49132,7.33631) (2.49883,7.33178) (2.50658,7.32735) (2.51458,7.32304) (2.52283,7.31884) (2.53132,7.31476) (2.54007,7.31081) (2.54908,7.30699) (2.55834,7.30332) (2.56786,7.29980) (2.57763,7.29643) (2.58767,7.29323) (2.59797,7.29020) (2.60854,7.28736) (2.61937,7.28472) (2.63046,7.28228) (2.64183,7.28005) (2.65345,7.27805) (2.66534,7.27630) (2.67749,7.27480) (2.68991,7.27356) (2.70258,7.27261) (2.71550,7.27195) (2.72867,7.27161) (2.74208,7.27161) (2.75572,7.27195) (2.76959,7.27266) (2.78367,7.27376) (2.79794,7.27526) (2.81240,7.27720) (2.82702,7.27959) (2.84177,7.28245) (2.85664,7.28581) (2.87160,7.28969) (2.88660,7.29412) (2.90162,7.29911) (2.91660,7.30470) (2.93151,7.31089) (2.94628,7.31772) (2.96087,7.32519) (2.97519,7.33333) (2.98919,7.34215) (3.00279,7.35165) (3.01590,7.36183) (3.02843,7.37270) (3.04031,7.38423) (3.05143,7.39642) (3.06170,7.40923) (3.07103,7.42263) (3.07933,7.43657) (3.08651,7.45099) (3.09251,7.46584) (3.09724,7.48103) (3.10067,7.49649) (3.10274,7.51214) (3.10343,7.52788)} -- cycle;
\draw[potfigrust!65,line width=.5pt] plot coordinates {(2.84189,7.52788) (2.84171,7.53342) (2.84120,7.53895) (2.84033,7.54445) (2.83913,7.54991) (2.83759,7.55531) (2.83573,7.56065) (2.83354,7.56591) (2.83104,7.57108) (2.82823,7.57614) (2.82513,7.58109) (2.82174,7.58592) (2.81809,7.59061) (2.81417,7.59516) (2.81001,7.59956) (2.80562,7.60380) (2.80101,7.60788) (2.79619,7.61179) (2.79118,7.61552) (2.78600,7.61908) (2.78065,7.62246) (2.77516,7.62565) (2.76953,7.62865) (2.76379,7.63147) (2.75794,7.63409) (2.75199,7.63653) (2.74596,7.63878) (2.73987,7.64084) (2.73372,7.64271) (2.72753,7.64440) (2.72130,7.64591) (2.71505,7.64723) (2.70879,7.64837) (2.70252,7.64934) (2.69627,7.65013) (2.69003,7.65075) (2.68381,7.65121) (2.67763,7.65150) (2.67148,7.65163) (2.66538,7.65161) (2.65934,7.65143) (2.65335,7.65110) (2.64743,7.65063) (2.64159,7.65002) (2.63581,7.64927) (2.63012,7.64839) (2.62452,7.64737) (2.61900,7.64624) (2.61358,7.64498) (2.60826,7.64360) (2.60303,7.64211) (2.59791,7.64051) (2.59290,7.63880) (2.58800,7.63699) (2.58321,7.63508) (2.57854,7.63307) (2.57398,7.63097) (2.56954,7.62879) (2.56522,7.62651) (2.56103,7.62416) (2.55696,7.62172) (2.55301,7.61921) (2.54920,7.61663) (2.54551,7.61398) (2.54195,7.61126) (2.53852,7.60848) (2.53522,7.60564) (2.53205,7.60274) (2.52902,7.59978) (2.52612,7.59677) (2.52336,7.59372) (2.52073,7.59061) (2.51823,7.58747) (2.51588,7.58428) (2.51366,7.58105) (2.51157,7.57779) (2.50963,7.57449) (2.50782,7.57116) (2.50615,7.56780) (2.50462,7.56442) (2.50322,7.56101) (2.50197,7.55758) (2.50085,7.55413) (2.49987,7.55066) (2.49904,7.54718) (2.49834,7.54369) (2.49778,7.54019) (2.49736,7.53667) (2.49708,7.53316) (2.49694,7.52964) (2.49694,7.52612) (2.49708,7.52259) (2.49736,7.51908) (2.49778,7.51557) (2.49834,7.51206) (2.49904,7.50857) (2.49987,7.50509) (2.50085,7.50162) (2.50197,7.49817) (2.50322,7.49474) (2.50462,7.49133) (2.50615,7.48795) (2.50782,7.48459) (2.50963,7.48126) (2.51157,7.47797) (2.51366,7.47470) (2.51588,7.47147) (2.51823,7.46829) (2.52073,7.46514) (2.52336,7.46204) (2.52612,7.45898) (2.52902,7.45597) (2.53205,7.45302) (2.53522,7.45012) (2.53852,7.44727) (2.54195,7.44449) (2.54551,7.44177) (2.54920,7.43912) (2.55301,7.43654) (2.55696,7.43403) (2.56103,7.43159) (2.56522,7.42924) (2.56954,7.42697) (2.57398,7.42478) (2.57854,7.42268) (2.58321,7.42067) (2.58800,7.41876) (2.59290,7.41695) (2.59791,7.41524) (2.60303,7.41364) (2.60826,7.41215) (2.61358,7.41077) (2.61900,7.40952) (2.62452,7.40838) (2.63012,7.40737) (2.63581,7.40648) (2.64159,7.40573) (2.64743,7.40512) (2.65335,7.40465) (2.65934,7.40432) (2.66538,7.40415) (2.67148,7.40412) (2.67763,7.40425) (2.68381,7.40454) (2.69003,7.40500) (2.69627,7.40562) (2.70252,7.40642) (2.70879,7.40738) (2.71505,7.40852) (2.72130,7.40985) (2.72753,7.41135) (2.73372,7.41304) (2.73987,7.41491) (2.74596,7.41697) (2.75199,7.41922) (2.75794,7.42166) (2.76379,7.42429) (2.76953,7.42710) (2.77516,7.43010) (2.78065,7.43330) (2.78600,7.43667) (2.79118,7.44023) (2.79619,7.44396) (2.80101,7.44787) (2.80562,7.45195) (2.81001,7.45619) (2.81417,7.46059) (2.81809,7.46514) (2.82174,7.46983) (2.82513,7.47466) (2.82823,7.47961) (2.83104,7.48467) (2.83354,7.48984) (2.83573,7.49510) (2.83759,7.50044) (2.83913,7.50584) (2.84033,7.51130) (2.84120,7.51680) (2.84171,7.52233) (2.84189,7.52788)} -- cycle;
\draw[potfigblue,line width=1.05pt] plot coordinates {(5.50000,6.67041) (4.60949,6.68482) (4.21093,6.69923) (3.95120,6.71364) (3.75838,6.72805) (3.60514,6.74246) (3.47812,6.75687) (3.36977,6.77128) (3.27542,6.78570) (3.19196,6.80011) (3.11725,6.81452) (3.04970,6.82893) (2.98815,6.84334) (2.93170,6.85775) (2.87964,6.87216) (2.83141,6.88657) (2.78654,6.90099) (2.74468,6.91540) (2.70549,6.92981) (2.66873,6.94422) (2.63416,6.95863) (2.60159,6.97304) (2.57086,6.98745) (2.54183,7.00186) (2.51437,7.01628) (2.48837,7.03069) (2.46374,7.04510) (2.44038,7.05951) (2.41823,7.07392) (2.39722,7.08833) (2.37727,7.10274) (2.35835,7.11715) (2.34039,7.13157) (2.32336,7.14598) (2.30722,7.16039) (2.29192,7.17480) (2.27743,7.18921) (2.26373,7.20362) (2.25078,7.21803) (2.23857,7.23244) (2.22706,7.24686) (2.21623,7.26127) (2.20607,7.27568) (2.19657,7.29009) (2.18769,7.30450) (2.17943,7.31891) (2.17178,7.33332) (2.16472,7.34774) (2.15825,7.36215) (2.15234,7.37656) (2.14700,7.39097) (2.14222,7.40538) (2.13798,7.41979) (2.13428,7.43420) (2.13113,7.44861) (2.12850,7.46303) (2.12641,7.47744) (2.12484,7.49185) (2.12380,7.50626) (2.12327,7.52067) (2.12327,7.53508) (2.12380,7.54949) (2.12484,7.56390) (2.12641,7.57832) (2.12850,7.59273) (2.13113,7.60714) (2.13428,7.62155) (2.13798,7.63596) (2.14222,7.65037) (2.14700,7.66478) (2.15234,7.67919) (2.15825,7.69361) (2.16472,7.70802) (2.17178,7.72243) (2.17943,7.73684) (2.18769,7.75125) (2.19657,7.76566) (2.20607,7.78007) (2.21623,7.79448) (2.22706,7.80890) (2.23857,7.82331) (2.25078,7.83772) (2.26373,7.85213) (2.27743,7.86654) (2.29192,7.88095) (2.30722,7.89536) (2.32336,7.90977) (2.34039,7.92419) (2.35835,7.93860) (2.37727,7.95301) (2.39722,7.96742) (2.41823,7.98183) (2.44038,7.99624) (2.46374,8.01065) (2.48837,8.02506) (2.51437,8.03948) (2.54183,8.05389) (2.57086,8.06830) (2.60159,8.08271) (2.63416,8.09712) (2.66873,8.11153) (2.70549,8.12594) (2.74468,8.14035) (2.78654,8.15477) (2.83141,8.16918) (2.87964,8.18359) (2.93170,8.19800) (2.98815,8.21241) (3.04970,8.22682) (3.11725,8.24123) (3.19196,8.25564) (3.27542,8.27006) (3.36977,8.28447) (3.47812,8.29888) (3.60514,8.31329) (3.75838,8.32770) (3.95120,8.34211) (4.21093,8.35652) (4.60949,8.37094) (5.50000,8.38535)};
\fill[potfigrust] (2.65000,7.52788) circle (.055);
\node[anchor=east,text=potfigrust] at (2.52000,7.82788) {$\xi_0$};
\node[] at (4.24600,7.72588) {$V_0$};
\draw[potfigblue!50,line width=.5pt] plot coordinates {(3.19311,2.85750) (3.17387,2.87595) (3.15390,2.89440) (3.13321,2.91284) (3.11182,2.93129) (3.08973,2.94974) (3.06697,2.96819) (3.04355,2.98664) (3.01950,3.00509) (2.99484,3.02353) (2.96961,3.04198) (2.94385,3.06043) (2.91760,3.07888) (2.89090,3.09733) (2.86382,3.11578) (2.83640,3.13422) (2.80872,3.15267) (2.78082,3.17112) (2.75279,3.18957) (2.72469,3.20802) (2.69658,3.22647) (2.66855,3.24491) (2.64065,3.26336) (2.61296,3.28181) (2.58554,3.30026) (2.55845,3.31871) (2.53175,3.33716) (2.50549,3.35560) (2.47972,3.37405) (2.45448,3.39250) (2.42981,3.41095) (2.40574,3.42940) (2.38231,3.44784) (2.35954,3.46629) (2.33744,3.48474) (2.31604,3.50319) (2.29534,3.52164) (2.27535,3.54009) (2.25609,3.55853) (2.23756,3.57698) (2.21975,3.59543) (2.20268,3.61388) (2.18633,3.63233) (2.17071,3.65078) (2.15581,3.66922) (2.14163,3.68767) (2.12816,3.70612) (2.11540,3.72457) (2.10335,3.74302) (2.09199,3.76147) (2.08132,3.77991) (2.07134,3.79836) (2.06204,3.81681) (2.05341,3.83526) (2.04546,3.85371) (2.03816,3.87216) (2.03153,3.89060) (2.02555,3.90905) (2.02023,3.92750) (2.01555,3.94595) (2.01151,3.96440) (2.00812,3.98284) (2.00536,4.00129) (2.00324,4.01974) (2.00176,4.03819) (2.00091,4.05664) (2.00070,4.07509) (2.00112,4.09353) (2.00217,4.11198) (2.00386,4.13043) (2.00618,4.14888) (2.00914,4.16733) (2.01274,4.18578) (2.01698,4.20422) (2.02187,4.22267) (2.02740,4.24112) (2.03359,4.25957) (2.04043,4.27802) (2.04794,4.29647) (2.05611,4.31491) (2.06495,4.33336) (2.07447,4.35181) (2.08467,4.37026) (2.09556,4.38871) (2.10714,4.40716) (2.11942,4.42560) (2.13241,4.44405) (2.14610,4.46250) (2.16051,4.48095) (2.17565,4.49940) (2.19150,4.51784) (2.20808,4.53629) (2.22539,4.55474) (2.24343,4.57319) (2.26220,4.59164) (2.28169,4.61009) (2.30191,4.62853) (2.32283,4.64698) (2.34446,4.66543) (2.36678,4.68388) (2.38977,4.70233) (2.41340,4.72078) (2.43767,4.73922) (2.46252,4.75767) (2.48794,4.77612) (2.51387,4.79457) (2.54028,4.81302) (2.56711,4.83147) (2.59431,4.84991) (2.62183,4.86836) (2.64959,4.88681) (2.67754,4.90526) (2.70561,4.92371) (2.73372,4.94216) (2.76180,4.96060) (2.78980,4.97905) (2.81763,4.99750) (2.84524,5.01595) (2.87256,5.03440) (2.89952,5.05284) (2.92608,5.07129) (2.95218,5.08974) (2.97777,5.10819) (3.00282,5.12664) (3.02729,5.14509) (3.05114,5.16353) (3.07435,5.18198) (3.09690,5.20043) (3.11876,5.21888) (3.13993,5.23733) (3.16039,5.25578) (3.18013,5.27422) (3.19914,5.29267) (3.21743,5.31112) (3.23499,5.32957) (3.25181,5.34802) (3.26792,5.36647) (3.28329,5.38491) (3.29795,5.40336) (3.31189,5.42181) (3.32511,5.44026) (3.33763,5.45871) (3.34945,5.47716) (3.36057,5.49560) (3.37101,5.51405) (3.38075,5.53250) (3.38983,5.55095) (3.39822,5.56940) (3.40595,5.58784) (3.41302,5.60629) (3.41943,5.62474) (3.42519,5.64319) (3.43030,5.66164) (3.43476,5.68009) (3.43857,5.69853) (3.44175,5.71698) (3.44429,5.73543) (3.44619,5.75388) (3.44746,5.77233) (3.44809,5.79078) (3.44809,5.80922) (3.44746,5.82767) (3.44619,5.84612) (3.44429,5.86457) (3.44175,5.88302) (3.43857,5.90147) (3.43476,5.91991) (3.43030,5.93836) (3.42519,5.95681) (3.41943,5.97526) (3.41302,5.99371) (3.40595,6.01216) (3.39822,6.03060) (3.38983,6.04905) (3.38075,6.06750) (3.37101,6.08595) (3.36057,6.10440) (3.34945,6.12284) (3.33763,6.14129) (3.32511,6.15974) (3.31189,6.17819) (3.29795,6.19664) (3.28329,6.21509) (3.26792,6.23353) (3.25181,6.25198) (3.23499,6.27043) (3.21743,6.28888) (3.19914,6.30733) (3.18013,6.32578) (3.16039,6.34422) (3.13993,6.36267) (3.11876,6.38112) (3.09690,6.39957) (3.07435,6.41802) (3.05114,6.43647) (3.02729,6.45491) (3.00282,6.47336) (2.97777,6.49181) (2.95218,6.51026) (2.92608,6.52871) (2.89952,6.54716) (2.87256,6.56560) (2.84524,6.58405) (2.81763,6.60250) (2.78980,6.62095) (2.76180,6.63940) (2.73372,6.65784) (2.70561,6.67629) (2.67754,6.69474) (2.64959,6.71319) (2.62183,6.73164) (2.59431,6.75009) (2.56711,6.76853) (2.54028,6.78698) (2.51387,6.80543) (2.48794,6.82388) (2.46252,6.84233) (2.43767,6.86078) (2.41340,6.87922) (2.38977,6.89767) (2.36678,6.91612) (2.34446,6.93457) (2.32283,6.95302) (2.30191,6.97147) (2.28169,6.98991) (2.26220,7.00836) (2.24343,7.02681) (2.22539,7.04526) (2.20808,7.06371) (2.19150,7.08216) (2.17565,7.10060) (2.16051,7.11905) (2.14610,7.13750) (2.13241,7.15595) (2.11942,7.17440) (2.10714,7.19284) (2.09556,7.21129) (2.08467,7.22974) (2.07447,7.24819) (2.06495,7.26664) (2.05611,7.28509) (2.04794,7.30353) (2.04043,7.32198) (2.03359,7.34043) (2.02740,7.35888) (2.02187,7.37733) (2.01698,7.39578) (2.01274,7.41422) (2.00914,7.43267) (2.00618,7.45112) (2.00386,7.46957) (2.00217,7.48802) (2.00112,7.50647) (2.00070,7.52491) (2.00091,7.54336) (2.00176,7.56181) (2.00324,7.58026) (2.00536,7.59871) (2.00812,7.61716) (2.01151,7.63560) (2.01555,7.65405) (2.02023,7.67250) (2.02555,7.69095) (2.03153,7.70940) (2.03816,7.72784) (2.04546,7.74629) (2.05341,7.76474) (2.06204,7.78319) (2.07134,7.80164) (2.08132,7.82009) (2.09199,7.83853) (2.10335,7.85698) (2.11540,7.87543) (2.12816,7.89388) (2.14163,7.91233) (2.15581,7.93078) (2.17071,7.94922) (2.18633,7.96767) (2.20268,7.98612) (2.21975,8.00457) (2.23756,8.02302) (2.25609,8.04147) (2.27535,8.05991) (2.29534,8.07836) (2.31604,8.09681) (2.33744,8.11526) (2.35954,8.13371) (2.38231,8.15216) (2.40574,8.17060) (2.42981,8.18905) (2.45448,8.20750) (2.47972,8.22595) (2.50549,8.24440) (2.53175,8.26284) (2.55845,8.28129) (2.58554,8.29974) (2.61296,8.31819) (2.64065,8.33664) (2.66855,8.35509) (2.69658,8.37353) (2.72469,8.39198) (2.75279,8.41043) (2.78082,8.42888) (2.80872,8.44733) (2.83640,8.46578) (2.86382,8.48422) (2.89090,8.50267) (2.91760,8.52112) (2.94385,8.53957) (2.96961,8.55802) (2.99484,8.57647) (3.01950,8.59491) (3.04355,8.61336) (3.06697,8.63181) (3.08973,8.65026) (3.11182,8.66871) (3.13321,8.68716) (3.15390,8.70560) (3.17387,8.72405) (3.19311,8.74250)};
\draw[potfigblue!50,line width=.5pt] plot coordinates {(2.41447,2.85750) (2.40386,2.87595) (2.39296,2.89440) (2.38177,2.91284) (2.37032,2.93129) (2.35861,2.94974) (2.34665,2.96819) (2.33446,2.98664) (2.32205,3.00509) (2.30945,3.02353) (2.29665,3.04198) (2.28369,3.06043) (2.27058,3.07888) (2.25733,3.09733) (2.24397,3.11578) (2.23050,3.13422) (2.21696,3.15267) (2.20337,3.17112) (2.18973,3.18957) (2.17607,3.20802) (2.16241,3.22647) (2.14877,3.24491) (2.13517,3.26336) (2.12163,3.28181) (2.10817,3.30026) (2.09480,3.31871) (2.08155,3.33716) (2.06843,3.35560) (2.05547,3.37405) (2.04267,3.39250) (2.03006,3.41095) (2.01765,3.42940) (2.00546,3.44784) (1.99350,3.46629) (1.98178,3.48474) (1.97032,3.50319) (1.95913,3.52164) (1.94822,3.54009) (1.93761,3.55853) (1.92730,3.57698) (1.91730,3.59543) (1.90763,3.61388) (1.89828,3.63233) (1.88927,3.65078) (1.88061,3.66922) (1.87230,3.68767) (1.86435,3.70612) (1.85676,3.72457) (1.84954,3.74302) (1.84269,3.76147) (1.83621,3.77991) (1.83012,3.79836) (1.82441,3.81681) (1.81909,3.83526) (1.81416,3.85371) (1.80962,3.87216) (1.80547,3.89060) (1.80172,3.90905) (1.79837,3.92750) (1.79541,3.94595) (1.79286,3.96440) (1.79070,3.98284) (1.78895,4.00129) (1.78761,4.01974) (1.78666,4.03819) (1.78612,4.05664) (1.78598,4.07509) (1.78625,4.09353) (1.78692,4.11198) (1.78799,4.13043) (1.78947,4.14888) (1.79135,4.16733) (1.79363,4.18578) (1.79632,4.20422) (1.79940,4.22267) (1.80288,4.24112) (1.80676,4.25957) (1.81103,4.27802) (1.81570,4.29647) (1.82076,4.31491) (1.82620,4.33336) (1.83203,4.35181) (1.83825,4.37026) (1.84484,4.38871) (1.85181,4.40716) (1.85916,4.42560) (1.86686,4.44405) (1.87493,4.46250) (1.88336,4.48095) (1.89213,4.49940) (1.90125,4.51784) (1.91070,4.53629) (1.92048,4.55474) (1.93058,4.57319) (1.94099,4.59164) (1.95170,4.61009) (1.96269,4.62853) (1.97397,4.64698) (1.98552,4.66543) (1.99731,4.68388) (2.00935,4.70233) (2.02162,4.72078) (2.03409,4.73922) (2.04676,4.75767) (2.05962,4.77612) (2.07263,4.79457) (2.08579,4.81302) (2.09908,4.83147) (2.11248,4.84991) (2.12597,4.86836) (2.13953,4.88681) (2.15315,4.90526) (2.16679,4.92371) (2.18046,4.94216) (2.19411,4.96060) (2.20774,4.97905) (2.22132,4.99750) (2.23484,5.01595) (2.24827,5.03440) (2.26160,5.05284) (2.27480,5.07129) (2.28787,5.08974) (2.30078,5.10819) (2.31352,5.12664) (2.32606,5.14509) (2.33840,5.16353) (2.35051,5.18198) (2.36239,5.20043) (2.37403,5.21888) (2.38539,5.23733) (2.39649,5.25578) (2.40730,5.27422) (2.41781,5.29267) (2.42802,5.31112) (2.43790,5.32957) (2.44747,5.34802) (2.45670,5.36647) (2.46559,5.38491) (2.47414,5.40336) (2.48233,5.42181) (2.49016,5.44026) (2.49762,5.45871) (2.50472,5.47716) (2.51144,5.49560) (2.51778,5.51405) (2.52375,5.53250) (2.52933,5.55095) (2.53452,5.56940) (2.53932,5.58784) (2.54372,5.60629) (2.54774,5.62474) (2.55135,5.64319) (2.55457,5.66164) (2.55739,5.68009) (2.55981,5.69853) (2.56182,5.71698) (2.56344,5.73543) (2.56465,5.75388) (2.56545,5.77233) (2.56586,5.79078) (2.56586,5.80922) (2.56545,5.82767) (2.56465,5.84612) (2.56344,5.86457) (2.56182,5.88302) (2.55981,5.90147) (2.55739,5.91991) (2.55457,5.93836) (2.55135,5.95681) (2.54774,5.97526) (2.54372,5.99371) (2.53932,6.01216) (2.53452,6.03060) (2.52933,6.04905) (2.52375,6.06750) (2.51778,6.08595) (2.51144,6.10440) (2.50472,6.12284) (2.49762,6.14129) (2.49016,6.15974) (2.48233,6.17819) (2.47414,6.19664) (2.46559,6.21509) (2.45670,6.23353) (2.44747,6.25198) (2.43790,6.27043) (2.42802,6.28888) (2.41781,6.30733) (2.40730,6.32578) (2.39649,6.34422) (2.38539,6.36267) (2.37403,6.38112) (2.36239,6.39957) (2.35051,6.41802) (2.33840,6.43647) (2.32606,6.45491) (2.31352,6.47336) (2.30078,6.49181) (2.28787,6.51026) (2.27480,6.52871) (2.26160,6.54716) (2.24827,6.56560) (2.23484,6.58405) (2.22132,6.60250) (2.20774,6.62095) (2.19411,6.63940) (2.18046,6.65784) (2.16679,6.67629) (2.15315,6.69474) (2.13953,6.71319) (2.12597,6.73164) (2.11248,6.75009) (2.09908,6.76853) (2.08579,6.78698) (2.07263,6.80543) (2.05962,6.82388) (2.04676,6.84233) (2.03409,6.86078) (2.02162,6.87922) (2.00935,6.89767) (1.99731,6.91612) (1.98552,6.93457) (1.97397,6.95302) (1.96269,6.97147) (1.95170,6.98991) (1.94099,7.00836) (1.93058,7.02681) (1.92048,7.04526) (1.91070,7.06371) (1.90125,7.08216) (1.89213,7.10060) (1.88336,7.11905) (1.87493,7.13750) (1.86686,7.15595) (1.85916,7.17440) (1.85181,7.19284) (1.84484,7.21129) (1.83825,7.22974) (1.83203,7.24819) (1.82620,7.26664) (1.82076,7.28509) (1.81570,7.30353) (1.81103,7.32198) (1.80676,7.34043) (1.80288,7.35888) (1.79940,7.37733) (1.79632,7.39578) (1.79363,7.41422) (1.79135,7.43267) (1.78947,7.45112) (1.78799,7.46957) (1.78692,7.48802) (1.78625,7.50647) (1.78598,7.52491) (1.78612,7.54336) (1.78666,7.56181) (1.78761,7.58026) (1.78895,7.59871) (1.79070,7.61716) (1.79286,7.63560) (1.79541,7.65405) (1.79837,7.67250) (1.80172,7.69095) (1.80547,7.70940) (1.80962,7.72784) (1.81416,7.74629) (1.81909,7.76474) (1.82441,7.78319) (1.83012,7.80164) (1.83621,7.82009) (1.84269,7.83853) (1.84954,7.85698) (1.85676,7.87543) (1.86435,7.89388) (1.87230,7.91233) (1.88061,7.93078) (1.88927,7.94922) (1.89828,7.96767) (1.90763,7.98612) (1.91730,8.00457) (1.92730,8.02302) (1.93761,8.04147) (1.94822,8.05991) (1.95913,8.07836) (1.97032,8.09681) (1.98178,8.11526) (1.99350,8.13371) (2.00546,8.15216) (2.01765,8.17060) (2.03006,8.18905) (2.04267,8.20750) (2.05547,8.22595) (2.06843,8.24440) (2.08155,8.26284) (2.09480,8.28129) (2.10817,8.29974) (2.12163,8.31819) (2.13517,8.33664) (2.14877,8.35509) (2.16241,8.37353) (2.17607,8.39198) (2.18973,8.41043) (2.20337,8.42888) (2.21696,8.44733) (2.23050,8.46578) (2.24397,8.48422) (2.25733,8.50267) (2.27058,8.52112) (2.28369,8.53957) (2.29665,8.55802) (2.30945,8.57647) (2.32205,8.59491) (2.33446,8.61336) (2.34665,8.63181) (2.35861,8.65026) (2.37032,8.66871) (2.38177,8.68716) (2.39296,8.70560) (2.40386,8.72405) (2.41447,8.74250)};
\draw[potfigblue!50,line width=.5pt] plot coordinates {(1.72452,2.85750) (1.71930,2.87595) (1.71396,2.89440) (1.70849,2.91284) (1.70291,2.93129) (1.69721,2.94974) (1.69142,2.96819) (1.68552,2.98664) (1.67954,3.00509) (1.67348,3.02353) (1.66734,3.04198) (1.66113,3.06043) (1.65486,3.07888) (1.64854,3.09733) (1.64217,3.11578) (1.63576,3.13422) (1.62932,3.15267) (1.62286,3.17112) (1.61638,3.18957) (1.60990,3.20802) (1.60341,3.22647) (1.59694,3.24491) (1.59047,3.26336) (1.58404,3.28181) (1.57763,3.30026) (1.57126,3.31871) (1.56493,3.33716) (1.55866,3.35560) (1.55245,3.37405) (1.54631,3.39250) (1.54025,3.41095) (1.53427,3.42940) (1.52837,3.44784) (1.52257,3.46629) (1.51688,3.48474) (1.51129,3.50319) (1.50582,3.52164) (1.50047,3.54009) (1.49525,3.55853) (1.49016,3.57698) (1.48521,3.59543) (1.48041,3.61388) (1.47575,3.63233) (1.47125,3.65078) (1.46691,3.66922) (1.46273,3.68767) (1.45871,3.70612) (1.45487,3.72457) (1.45121,3.74302) (1.44772,3.76147) (1.44442,3.77991) (1.44130,3.79836) (1.43838,3.81681) (1.43564,3.83526) (1.43310,3.85371) (1.43076,3.87216) (1.42861,3.89060) (1.42667,3.90905) (1.42493,3.92750) (1.42340,3.94595) (1.42207,3.96440) (1.42095,3.98284) (1.42004,4.00129) (1.41933,4.01974) (1.41884,4.03819) (1.41856,4.05664) (1.41849,4.07509) (1.41862,4.09353) (1.41897,4.11198) (1.41954,4.13043) (1.42031,4.14888) (1.42128,4.16733) (1.42247,4.18578) (1.42387,4.20422) (1.42547,4.22267) (1.42727,4.24112) (1.42928,4.25957) (1.43149,4.27802) (1.43390,4.29647) (1.43650,4.31491) (1.43930,4.33336) (1.44229,4.35181) (1.44546,4.37026) (1.44882,4.38871) (1.45237,4.40716) (1.45609,4.42560) (1.45998,4.44405) (1.46405,4.46250) (1.46828,4.48095) (1.47268,4.49940) (1.47723,4.51784) (1.48194,4.53629) (1.48679,4.55474) (1.49178,4.57319) (1.49691,4.59164) (1.50218,4.61009) (1.50757,4.62853) (1.51307,4.64698) (1.51870,4.66543) (1.52442,4.68388) (1.53025,4.70233) (1.53618,4.72078) (1.54219,4.73922) (1.54828,4.75767) (1.55444,4.77612) (1.56067,4.79457) (1.56696,4.81302) (1.57330,4.83147) (1.57968,4.84991) (1.58610,4.86836) (1.59255,4.88681) (1.59902,4.90526) (1.60550,4.92371) (1.61198,4.94216) (1.61847,4.96060) (1.62494,4.97905) (1.63139,4.99750) (1.63782,5.01595) (1.64422,5.03440) (1.65057,5.05284) (1.65688,5.07129) (1.66313,5.08974) (1.66932,5.10819) (1.67543,5.12664) (1.68147,5.14509) (1.68743,5.16353) (1.69329,5.18198) (1.69905,5.20043) (1.70471,5.21888) (1.71026,5.23733) (1.71569,5.25578) (1.72099,5.27422) (1.72617,5.29267) (1.73121,5.31112) (1.73611,5.32957) (1.74087,5.34802) (1.74547,5.36647) (1.74992,5.38491) (1.75421,5.40336) (1.75833,5.42181) (1.76229,5.44026) (1.76607,5.45871) (1.76967,5.47716) (1.77310,5.49560) (1.77634,5.51405) (1.77939,5.53250) (1.78225,5.55095) (1.78492,5.56940) (1.78740,5.58784) (1.78967,5.60629) (1.79175,5.62474) (1.79362,5.64319) (1.79529,5.66164) (1.79676,5.68009) (1.79802,5.69853) (1.79907,5.71698) (1.79991,5.73543) (1.80054,5.75388) (1.80096,5.77233) (1.80117,5.79078) (1.80117,5.80922) (1.80096,5.82767) (1.80054,5.84612) (1.79991,5.86457) (1.79907,5.88302) (1.79802,5.90147) (1.79676,5.91991) (1.79529,5.93836) (1.79362,5.95681) (1.79175,5.97526) (1.78967,5.99371) (1.78740,6.01216) (1.78492,6.03060) (1.78225,6.04905) (1.77939,6.06750) (1.77634,6.08595) (1.77310,6.10440) (1.76967,6.12284) (1.76607,6.14129) (1.76229,6.15974) (1.75833,6.17819) (1.75421,6.19664) (1.74992,6.21509) (1.74547,6.23353) (1.74087,6.25198) (1.73611,6.27043) (1.73121,6.28888) (1.72617,6.30733) (1.72099,6.32578) (1.71569,6.34422) (1.71026,6.36267) (1.70471,6.38112) (1.69905,6.39957) (1.69329,6.41802) (1.68743,6.43647) (1.68147,6.45491) (1.67543,6.47336) (1.66932,6.49181) (1.66313,6.51026) (1.65688,6.52871) (1.65057,6.54716) (1.64422,6.56560) (1.63782,6.58405) (1.63139,6.60250) (1.62494,6.62095) (1.61847,6.63940) (1.61198,6.65784) (1.60550,6.67629) (1.59902,6.69474) (1.59255,6.71319) (1.58610,6.73164) (1.57968,6.75009) (1.57330,6.76853) (1.56696,6.78698) (1.56067,6.80543) (1.55444,6.82388) (1.54828,6.84233) (1.54219,6.86078) (1.53618,6.87922) (1.53025,6.89767) (1.52442,6.91612) (1.51870,6.93457) (1.51307,6.95302) (1.50757,6.97147) (1.50218,6.98991) (1.49691,7.00836) (1.49178,7.02681) (1.48679,7.04526) (1.48194,7.06371) (1.47723,7.08216) (1.47268,7.10060) (1.46828,7.11905) (1.46405,7.13750) (1.45998,7.15595) (1.45609,7.17440) (1.45237,7.19284) (1.44882,7.21129) (1.44546,7.22974) (1.44229,7.24819) (1.43930,7.26664) (1.43650,7.28509) (1.43390,7.30353) (1.43149,7.32198) (1.42928,7.34043) (1.42727,7.35888) (1.42547,7.37733) (1.42387,7.39578) (1.42247,7.41422) (1.42128,7.43267) (1.42031,7.45112) (1.41954,7.46957) (1.41897,7.48802) (1.41862,7.50647) (1.41849,7.52491) (1.41856,7.54336) (1.41884,7.56181) (1.41933,7.58026) (1.42004,7.59871) (1.42095,7.61716) (1.42207,7.63560) (1.42340,7.65405) (1.42493,7.67250) (1.42667,7.69095) (1.42861,7.70940) (1.43076,7.72784) (1.43310,7.74629) (1.43564,7.76474) (1.43838,7.78319) (1.44130,7.80164) (1.44442,7.82009) (1.44772,7.83853) (1.45121,7.85698) (1.45487,7.87543) (1.45871,7.89388) (1.46273,7.91233) (1.46691,7.93078) (1.47125,7.94922) (1.47575,7.96767) (1.48041,7.98612) (1.48521,8.00457) (1.49016,8.02302) (1.49525,8.04147) (1.50047,8.05991) (1.50582,8.07836) (1.51129,8.09681) (1.51688,8.11526) (1.52257,8.13371) (1.52837,8.15216) (1.53427,8.17060) (1.54025,8.18905) (1.54631,8.20750) (1.55245,8.22595) (1.55866,8.24440) (1.56493,8.26284) (1.57126,8.28129) (1.57763,8.29974) (1.58404,8.31819) (1.59047,8.33664) (1.59694,8.35509) (1.60341,8.37353) (1.60990,8.39198) (1.61638,8.41043) (1.62286,8.42888) (1.62932,8.44733) (1.63576,8.46578) (1.64217,8.48422) (1.64854,8.50267) (1.65486,8.52112) (1.66113,8.53957) (1.66734,8.55802) (1.67348,8.57647) (1.67954,8.59491) (1.68552,8.61336) (1.69142,8.63181) (1.69721,8.65026) (1.70291,8.66871) (1.70849,8.68716) (1.71396,8.70560) (1.71930,8.72405) (1.72452,8.74250)};
\draw[potfigmuted,->] plot coordinates {(0.94000,5.80000) (5.71280,5.80000)};
\node[anchor=west] at (5.84200,5.80000) {$x$};
\node[text=potfigblue] at (1.58600,6.51500) {$D$};
\node[anchor=west,text=potfigblue,font=\footnotesize] at (1.00000,8.95000) {$u_0>0$};
\node[text=potfigrust,font=\footnotesize] at (4.60000,6.95000) {$u_0<0$};
\node[] at (3.15000,2.28000) {$u_0(z)=\log|1+e^{-z}|$};
\node[] at (3.15000,1.67000) {$(u_0)_x-i(u_0)_y=-\dfrac1{1+e^z}\ne0$};
\node[font=\footnotesize,text=potfigmuted] at (3.15000,1.04000) {Contours are computed from $u_0$.};
\path[fill=potfigbluewash] (7.25000,4.65000) -- (17.45000,4.65000) -- (17.45000,8.65000) -- (7.25000,8.65000) -- cycle;
\path[fill=potfigrustwash] (12.94672,4.65000) -- (12.89488,4.67878) -- (12.84464,4.70755) -- (12.79592,4.73633) -- (12.74867,4.76511) -- (12.70283,4.79388) -- (12.65834,4.82266) -- (12.61516,4.85144) -- (12.57324,4.88022) -- (12.53252,4.90899) -- (12.49298,4.93777) -- (12.45457,4.96655) -- (12.41726,4.99532) -- (12.38101,5.02410) -- (12.34579,5.05288) -- (12.31157,5.08165) -- (12.27832,5.11043) -- (12.24602,5.13921) -- (12.21463,5.16799) -- (12.18414,5.19676) -- (12.15451,5.22554) -- (12.12574,5.25432) -- (12.09779,5.28309) -- (12.07066,5.31187) -- (12.04431,5.34065) -- (12.01874,5.36942) -- (11.99393,5.39820) -- (11.96985,5.42698) -- (11.94651,5.45576) -- (11.92387,5.48453) -- (11.90193,5.51331) -- (11.88068,5.54209) -- (11.86010,5.57086) -- (11.84018,5.59964) -- (11.82091,5.62842) -- (11.80227,5.65719) -- (11.78427,5.68597) -- (11.76689,5.71475) -- (11.75012,5.74353) -- (11.73395,5.77230) -- (11.71838,5.80108) -- (11.70339,5.82986) -- (11.68898,5.85863) -- (11.67514,5.88741) -- (11.66186,5.91619) -- (11.64914,5.94496) -- (11.63698,5.97374) -- (11.62536,6.00252) -- (11.61429,6.03129) -- (11.60375,6.06007) -- (11.59374,6.08885) -- (11.58426,6.11763) -- (11.57530,6.14640) -- (11.56686,6.17518) -- (11.55893,6.20396) -- (11.55152,6.23273) -- (11.54462,6.26151) -- (11.53822,6.29029) -- (11.53232,6.31906) -- (11.52692,6.34784) -- (11.52202,6.37662) -- (11.51762,6.40540) -- (11.51371,6.43417) -- (11.51029,6.46295) -- (11.50737,6.49173) -- (11.50493,6.52050) -- (11.50298,6.54928) -- (11.50152,6.57806) -- (11.50055,6.60683) -- (11.50006,6.63561) -- (11.50006,6.66439) -- (11.50055,6.69317) -- (11.50152,6.72194) -- (11.50298,6.75072) -- (11.50493,6.77950) -- (11.50737,6.80827) -- (11.51029,6.83705) -- (11.51371,6.86583) -- (11.51762,6.89460) -- (11.52202,6.92338) -- (11.52692,6.95216) -- (11.53232,6.98094) -- (11.53822,7.00971) -- (11.54462,7.03849) -- (11.55152,7.06727) -- (11.55893,7.09604) -- (11.56686,7.12482) -- (11.57530,7.15360) -- (11.58426,7.18237) -- (11.59374,7.21115) -- (11.60375,7.23993) -- (11.61429,7.26871) -- (11.62536,7.29748) -- (11.63698,7.32626) -- (11.64914,7.35504) -- (11.66186,7.38381) -- (11.67514,7.41259) -- (11.68898,7.44137) -- (11.70339,7.47014) -- (11.71838,7.49892) -- (11.73395,7.52770) -- (11.75012,7.55647) -- (11.76689,7.58525) -- (11.78427,7.61403) -- (11.80227,7.64281) -- (11.82091,7.67158) -- (11.84018,7.70036) -- (11.86010,7.72914) -- (11.88068,7.75791) -- (11.90193,7.78669) -- (11.92387,7.81547) -- (11.94651,7.84424) -- (11.96985,7.87302) -- (11.99393,7.90180) -- (12.01874,7.93058) -- (12.04431,7.95935) -- (12.07066,7.98813) -- (12.09779,8.01691) -- (12.12574,8.04568) -- (12.15451,8.07446) -- (12.18414,8.10324) -- (12.21463,8.13201) -- (12.24602,8.16079) -- (12.27832,8.18957) -- (12.31157,8.21835) -- (12.34579,8.24712) -- (12.38101,8.27590) -- (12.41726,8.30468) -- (12.45457,8.33345) -- (12.49298,8.36223) -- (12.53252,8.39101) -- (12.57324,8.41978) -- (12.61516,8.44856) -- (12.65834,8.47734) -- (12.70283,8.50612) -- (12.74867,8.53489) -- (12.79592,8.56367) -- (12.84464,8.59245) -- (12.89488,8.62122) -- (12.94672,8.65000) -- (17.45000,8.65000) -- (17.45000,4.65000) -- cycle;
\path[fill=potfigcollar] (12.64672,4.65000) -- (12.59488,4.67878) -- (12.54464,4.70755) -- (12.49592,4.73633) -- (12.44867,4.76511) -- (12.40283,4.79388) -- (12.35834,4.82266) -- (12.31516,4.85144) -- (12.27324,4.88022) -- (12.23252,4.90899) -- (12.19298,4.93777) -- (12.15457,4.96655) -- (12.11726,4.99532) -- (12.08101,5.02410) -- (12.04579,5.05288) -- (12.01157,5.08165) -- (11.97832,5.11043) -- (11.94602,5.13921) -- (11.91463,5.16799) -- (11.88414,5.19676) -- (11.85451,5.22554) -- (11.82574,5.25432) -- (11.79779,5.28309) -- (11.77066,5.31187) -- (11.74431,5.34065) -- (11.71874,5.36942) -- (11.69393,5.39820) -- (11.66985,5.42698) -- (11.64651,5.45576) -- (11.62387,5.48453) -- (11.60193,5.51331) -- (11.58068,5.54209) -- (11.56010,5.57086) -- (11.54018,5.59964) -- (11.52091,5.62842) -- (11.50227,5.65719) -- (11.48427,5.68597) -- (11.46689,5.71475) -- (11.45012,5.74353) -- (11.43395,5.77230) -- (11.41838,5.80108) -- (11.40339,5.82986) -- (11.38898,5.85863) -- (11.37514,5.88741) -- (11.36186,5.91619) -- (11.34914,5.94496) -- (11.33698,5.97374) -- (11.32536,6.00252) -- (11.31429,6.03129) -- (11.30375,6.06007) -- (11.29374,6.08885) -- (11.28426,6.11763) -- (11.27530,6.14640) -- (11.26686,6.17518) -- (11.25893,6.20396) -- (11.25152,6.23273) -- (11.24462,6.26151) -- (11.23822,6.29029) -- (11.23232,6.31906) -- (11.22692,6.34784) -- (11.22202,6.37662) -- (11.21762,6.40540) -- (11.21371,6.43417) -- (11.21029,6.46295) -- (11.20737,6.49173) -- (11.20493,6.52050) -- (11.20298,6.54928) -- (11.20152,6.57806) -- (11.20055,6.60683) -- (11.20006,6.63561) -- (11.20006,6.66439) -- (11.20055,6.69317) -- (11.20152,6.72194) -- (11.20298,6.75072) -- (11.20493,6.77950) -- (11.20737,6.80827) -- (11.21029,6.83705) -- (11.21371,6.86583) -- (11.21762,6.89460) -- (11.22202,6.92338) -- (11.22692,6.95216) -- (11.23232,6.98094) -- (11.23822,7.00971) -- (11.24462,7.03849) -- (11.25152,7.06727) -- (11.25893,7.09604) -- (11.26686,7.12482) -- (11.27530,7.15360) -- (11.28426,7.18237) -- (11.29374,7.21115) -- (11.30375,7.23993) -- (11.31429,7.26871) -- (11.32536,7.29748) -- (11.33698,7.32626) -- (11.34914,7.35504) -- (11.36186,7.38381) -- (11.37514,7.41259) -- (11.38898,7.44137) -- (11.40339,7.47014) -- (11.41838,7.49892) -- (11.43395,7.52770) -- (11.45012,7.55647) -- (11.46689,7.58525) -- (11.48427,7.61403) -- (11.50227,7.64281) -- (11.52091,7.67158) -- (11.54018,7.70036) -- (11.56010,7.72914) -- (11.58068,7.75791) -- (11.60193,7.78669) -- (11.62387,7.81547) -- (11.64651,7.84424) -- (11.66985,7.87302) -- (11.69393,7.90180) -- (11.71874,7.93058) -- (11.74431,7.95935) -- (11.77066,7.98813) -- (11.79779,8.01691) -- (11.82574,8.04568) -- (11.85451,8.07446) -- (11.88414,8.10324) -- (11.91463,8.13201) -- (11.94602,8.16079) -- (11.97832,8.18957) -- (12.01157,8.21835) -- (12.04579,8.24712) -- (12.08101,8.27590) -- (12.11726,8.30468) -- (12.15457,8.33345) -- (12.19298,8.36223) -- (12.23252,8.39101) -- (12.27324,8.41978) -- (12.31516,8.44856) -- (12.35834,8.47734) -- (12.40283,8.50612) -- (12.44867,8.53489) -- (12.49592,8.56367) -- (12.54464,8.59245) -- (12.59488,8.62122) -- (12.64672,8.65000) -- (13.24672,8.65000) -- (13.19488,8.62122) -- (13.14464,8.59245) -- (13.09592,8.56367) -- (13.04867,8.53489) -- (13.00283,8.50612) -- (12.95834,8.47734) -- (12.91516,8.44856) -- (12.87324,8.41978) -- (12.83252,8.39101) -- (12.79298,8.36223) -- (12.75457,8.33345) -- (12.71726,8.30468) -- (12.68101,8.27590) -- (12.64579,8.24712) -- (12.61157,8.21835) -- (12.57832,8.18957) -- (12.54602,8.16079) -- (12.51463,8.13201) -- (12.48414,8.10324) -- (12.45451,8.07446) -- (12.42574,8.04568) -- (12.39779,8.01691) -- (12.37066,7.98813) -- (12.34431,7.95935) -- (12.31874,7.93058) -- (12.29393,7.90180) -- (12.26985,7.87302) -- (12.24651,7.84424) -- (12.22387,7.81547) -- (12.20193,7.78669) -- (12.18068,7.75791) -- (12.16010,7.72914) -- (12.14018,7.70036) -- (12.12091,7.67158) -- (12.10227,7.64281) -- (12.08427,7.61403) -- (12.06689,7.58525) -- (12.05012,7.55647) -- (12.03395,7.52770) -- (12.01838,7.49892) -- (12.00339,7.47014) -- (11.98898,7.44137) -- (11.97514,7.41259) -- (11.96186,7.38381) -- (11.94914,7.35504) -- (11.93698,7.32626) -- (11.92536,7.29748) -- (11.91429,7.26871) -- (11.90375,7.23993) -- (11.89374,7.21115) -- (11.88426,7.18237) -- (11.87530,7.15360) -- (11.86686,7.12482) -- (11.85893,7.09604) -- (11.85152,7.06727) -- (11.84462,7.03849) -- (11.83822,7.00971) -- (11.83232,6.98094) -- (11.82692,6.95216) -- (11.82202,6.92338) -- (11.81762,6.89460) -- (11.81371,6.86583) -- (11.81029,6.83705) -- (11.80737,6.80827) -- (11.80493,6.77950) -- (11.80298,6.75072) -- (11.80152,6.72194) -- (11.80055,6.69317) -- (11.80006,6.66439) -- (11.80006,6.63561) -- (11.80055,6.60683) -- (11.80152,6.57806) -- (11.80298,6.54928) -- (11.80493,6.52050) -- (11.80737,6.49173) -- (11.81029,6.46295) -- (11.81371,6.43417) -- (11.81762,6.40540) -- (11.82202,6.37662) -- (11.82692,6.34784) -- (11.83232,6.31906) -- (11.83822,6.29029) -- (11.84462,6.26151) -- (11.85152,6.23273) -- (11.85893,6.20396) -- (11.86686,6.17518) -- (11.87530,6.14640) -- (11.88426,6.11763) -- (11.89374,6.08885) -- (11.90375,6.06007) -- (11.91429,6.03129) -- (11.92536,6.00252) -- (11.93698,5.97374) -- (11.94914,5.94496) -- (11.96186,5.91619) -- (11.97514,5.88741) -- (11.98898,5.85863) -- (12.00339,5.82986) -- (12.01838,5.80108) -- (12.03395,5.77230) -- (12.05012,5.74353) -- (12.06689,5.71475) -- (12.08427,5.68597) -- (12.10227,5.65719) -- (12.12091,5.62842) -- (12.14018,5.59964) -- (12.16010,5.57086) -- (12.18068,5.54209) -- (12.20193,5.51331) -- (12.22387,5.48453) -- (12.24651,5.45576) -- (12.26985,5.42698) -- (12.29393,5.39820) -- (12.31874,5.36942) -- (12.34431,5.34065) -- (12.37066,5.31187) -- (12.39779,5.28309) -- (12.42574,5.25432) -- (12.45451,5.22554) -- (12.48414,5.19676) -- (12.51463,5.16799) -- (12.54602,5.13921) -- (12.57832,5.11043) -- (12.61157,5.08165) -- (12.64579,5.05288) -- (12.68101,5.02410) -- (12.71726,4.99532) -- (12.75457,4.96655) -- (12.79298,4.93777) -- (12.83252,4.90899) -- (12.87324,4.88022) -- (12.91516,4.85144) -- (12.95834,4.82266) -- (13.00283,4.79388) -- (13.04867,4.76511) -- (13.09592,4.73633) -- (13.14464,4.70755) -- (13.19488,4.67878) -- (13.24672,4.65000) -- cycle;
\draw[potfigblue,line width=1pt] plot coordinates {(12.94672,4.65000) (12.89488,4.67878) (12.84464,4.70755) (12.79592,4.73633) (12.74867,4.76511) (12.70283,4.79388) (12.65834,4.82266) (12.61516,4.85144) (12.57324,4.88022) (12.53252,4.90899) (12.49298,4.93777) (12.45457,4.96655) (12.41726,4.99532) (12.38101,5.02410) (12.34579,5.05288) (12.31157,5.08165) (12.27832,5.11043) (12.24602,5.13921) (12.21463,5.16799) (12.18414,5.19676) (12.15451,5.22554) (12.12574,5.25432) (12.09779,5.28309) (12.07066,5.31187) (12.04431,5.34065) (12.01874,5.36942) (11.99393,5.39820) (11.96985,5.42698) (11.94651,5.45576) (11.92387,5.48453) (11.90193,5.51331) (11.88068,5.54209) (11.86010,5.57086) (11.84018,5.59964) (11.82091,5.62842) (11.80227,5.65719) (11.78427,5.68597) (11.76689,5.71475) (11.75012,5.74353) (11.73395,5.77230) (11.71838,5.80108) (11.70339,5.82986) (11.68898,5.85863) (11.67514,5.88741) (11.66186,5.91619) (11.64914,5.94496) (11.63698,5.97374) (11.62536,6.00252) (11.61429,6.03129) (11.60375,6.06007) (11.59374,6.08885) (11.58426,6.11763) (11.57530,6.14640) (11.56686,6.17518) (11.55893,6.20396) (11.55152,6.23273) (11.54462,6.26151) (11.53822,6.29029) (11.53232,6.31906) (11.52692,6.34784) (11.52202,6.37662) (11.51762,6.40540) (11.51371,6.43417) (11.51029,6.46295) (11.50737,6.49173) (11.50493,6.52050) (11.50298,6.54928) (11.50152,6.57806) (11.50055,6.60683) (11.50006,6.63561) (11.50006,6.66439) (11.50055,6.69317) (11.50152,6.72194) (11.50298,6.75072) (11.50493,6.77950) (11.50737,6.80827) (11.51029,6.83705) (11.51371,6.86583) (11.51762,6.89460) (11.52202,6.92338) (11.52692,6.95216) (11.53232,6.98094) (11.53822,7.00971) (11.54462,7.03849) (11.55152,7.06727) (11.55893,7.09604) (11.56686,7.12482) (11.57530,7.15360) (11.58426,7.18237) (11.59374,7.21115) (11.60375,7.23993) (11.61429,7.26871) (11.62536,7.29748) (11.63698,7.32626) (11.64914,7.35504) (11.66186,7.38381) (11.67514,7.41259) (11.68898,7.44137) (11.70339,7.47014) (11.71838,7.49892) (11.73395,7.52770) (11.75012,7.55647) (11.76689,7.58525) (11.78427,7.61403) (11.80227,7.64281) (11.82091,7.67158) (11.84018,7.70036) (11.86010,7.72914) (11.88068,7.75791) (11.90193,7.78669) (11.92387,7.81547) (11.94651,7.84424) (11.96985,7.87302) (11.99393,7.90180) (12.01874,7.93058) (12.04431,7.95935) (12.07066,7.98813) (12.09779,8.01691) (12.12574,8.04568) (12.15451,8.07446) (12.18414,8.10324) (12.21463,8.13201) (12.24602,8.16079) (12.27832,8.18957) (12.31157,8.21835) (12.34579,8.24712) (12.38101,8.27590) (12.41726,8.30468) (12.45457,8.33345) (12.49298,8.36223) (12.53252,8.39101) (12.57324,8.41978) (12.61516,8.44856) (12.65834,8.47734) (12.70283,8.50612) (12.74867,8.53489) (12.79592,8.56367) (12.84464,8.59245) (12.89488,8.62122) (12.94672,8.65000)};
\node[text=potfigblue] at (8.90000,7.75000) {$D$};
\node[] at (8.90000,7.07000) {$\widetilde u=\Re(T\circ H)$};
\node[text=potfigrust] at (15.30000,7.75000) {$V_j$};
\node[] at (15.30000,7.07000) {$\widetilde u=\alpha_j u_0$};
\node[text=potfigblue] at (11.76000,8.98000) {$\partial V_j$};
\fill[potfigink] (11.5,6.65) circle (.04);
\node[] at (10.70000,5.60000) {$z_0$};
\draw[potfigmuted,->] (10.95,5.76) -- (11.47,6.55);
\node[font=\footnotesize] at (15.00000,5.55000) {\shortstack{same formula on an\\open neighborhood}};
\draw[potfigmuted,->] (13.65,5.53) -- (12.05,5.23);
\node[] at (12.35000,4.17000) {In the collar: $\widetilde u=\alpha_j u_0$ and $\mu=0$.};
\draw[potfigink,->,semithick] (12.35,3.85) -- (12.35,3.16);
\node[anchor=west] at (12.62000,3.52000) {$g$};
\node[] at (12.35000,2.77000) {$v=\widetilde u\circ g^{-1}=\alpha_j u_0\circ g^{-1}$};
\node[] at (12.35000,2.08000) {$g$ is conformal in the collar; $\quad |\nabla v|>0$.};
\node[font=\footnotesize,text=potfigmuted] at (12.35000,1.32000) {The two harmonic pieces agree across $g(\partial V_j)$.};
\node[] at (8.90000,0.35000) {Inside $g(D)$: $F=T\circ H\circ g^{-1}$ is conformal, so $v=\Re F$ and $|\nabla v|=|F^{\prime}|>0$.};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[>=Stealth,font=\fontsize{10}{12}\selectfont,text=potfigink,
  every node/.style={inner sep=2pt},line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (17.8,8.3);
\node[anchor=west] at (0.20000,8.10000) {\textbf{(a) Pole rays and the zero-growth sector}};
\node[anchor=west] at (9.15000,8.10000) {\textbf{(b) Normalized angular profiles}};
\node[] at (4.15000,7.55000) {$\rho=\frac34,\quad p=\frac23,\quad\theta=\frac\pi3$};
\node[] at (13.30000,7.55000) {$h_\rho(e^{it})=\max\{0,\cos[\rho(\pi-|t|)]\}$};
\fill[potfigbluewash] (4.05,4.5) circle (2.55);
\fill[white] (4.05,4.5) -- ++(-60:2.55) arc[start angle=-60,end angle=60,radius=2.55] -- cycle;
\draw[potfiggrid] (4.05,4.5) circle (2.55);
\draw[potfigmuted,->] (1.0499999999999998,4.5) -- (7.15,4.5) node[right] {$\Re Z$};
\draw[potfigmuted,->] (4.05,1.6) -- (4.05,7.35);
\node[anchor=east] at (3.90000,6.95000) {$\Im Z$};
\draw[potfigrust,semithick,dashed] plot coordinates {(4.05000,4.50000) (5.48000,2.02317)};
\draw[potfigrust,fill=white,line width=.75pt] (4.31500,4.04101) circle (0.0610);
\draw[potfigrust,fill=white,line width=.75pt] (4.47066,3.77139) circle (0.0569);
\draw[potfigrust,fill=white,line width=.75pt] (4.60122,3.54526) circle (0.0548);
\draw[potfigrust,fill=white,line width=.75pt] (4.71776,3.34341) circle (0.0534);
\draw[potfigrust,fill=white,line width=.75pt] (4.82486,3.15789) circle (0.0524);
\draw[potfigrust,fill=white,line width=.75pt] (4.92501,2.98444) circle (0.0516);
\draw[potfigrust,fill=white,line width=.75pt] (5.01972,2.82040) circle (0.0510);
\draw[potfigrust,fill=white,line width=.75pt] (5.11000,2.66403) circle (0.0505);
\draw[potfigrust,fill=white,line width=.75pt] (5.19659,2.51405) circle (0.0500);
\draw[potfigrust,fill=white,line width=.75pt] (5.28002,2.36954) circle (0.0496);
\draw[potfigrust,semithick,dashed] plot coordinates {(4.05000,4.50000) (5.48000,6.97683)};
\draw[potfigrust,fill=white,line width=.75pt] (4.31500,4.95899) circle (0.0610);
\draw[potfigrust,fill=white,line width=.75pt] (4.47066,5.22861) circle (0.0569);
\draw[potfigrust,fill=white,line width=.75pt] (4.60122,5.45474) circle (0.0548);
\draw[potfigrust,fill=white,line width=.75pt] (4.71776,5.65659) circle (0.0534);
\draw[potfigrust,fill=white,line width=.75pt] (4.82486,5.84211) circle (0.0524);
\draw[potfigrust,fill=white,line width=.75pt] (4.92501,6.01556) circle (0.0516);
\draw[potfigrust,fill=white,line width=.75pt] (5.01972,6.17960) circle (0.0510);
\draw[potfigrust,fill=white,line width=.75pt] (5.11000,6.33597) circle (0.0505);
\draw[potfigrust,fill=white,line width=.75pt] (5.19659,6.48595) circle (0.0500);
\draw[potfigrust,fill=white,line width=.75pt] (5.28002,6.63046) circle (0.0496);
\draw[potfigink,->] (4.95,4.5) arc[start angle=0,end angle=60,radius=.9];
\node[] at (5.20000,5.07000) {$\theta$};
\node[text=potfigblue] at (2.85000,5.30000) {$h_{3/4}>0$};
\node[] at (5.95000,4.75000) {$h_{3/4}=0$};
\node[] at (3.87000,4.30000) {$0$};
\node[text=potfigrust] at (7.00000,6.85000) {\shortstack{asymptotic\\sites}};
\draw[potfigrust,->] (6.55,6.66) -- (5.36,6.58);
\node[] at (4.20000,1.10000) {$z_m\sim\kappa m^{2/3}e^{i\pi/3},\qquad \overline{z_m}\sim\kappa m^{2/3}e^{-i\pi/3}$};
\node[font=\footnotesize,text=potfigmuted] at (4.20000,0.53000) {Rays and sites: asymptotic model only.};
\fill[potfiggrid,opacity=.55] (12.20000,2.55) rectangle (14.75000,6.6499999999999995);
\draw[potfiggrid] (9.65,4.6) -- (17.3,4.6);
\node[anchor=east,font=\footnotesize] at (9.52000,4.60000) {$0.5$};
\draw[potfiggrid] (9.65,6.6499999999999995) -- (17.3,6.6499999999999995);
\node[anchor=east,font=\footnotesize] at (9.52000,6.65000) {$1$};
\draw[potfigmuted,->] (9.65,2.55) -- (17.55,2.55) node[right] {$t$};
\draw[potfigmuted,->] (9.65,2.55) -- (9.65,6.8999999999999995);
\node[anchor=east,font=\footnotesize] at (9.52000,2.55000) {$0$};
\draw[potfigmuted] (9.65000,2.55) -- (9.65000,2.4749999999999996);
\node[font=\footnotesize] at (9.65000,2.27000) {$-\pi$};
\draw[potfigmuted] (12.20000,2.55) -- (12.20000,2.4749999999999996);
\node[font=\footnotesize] at (12.20000,2.27000) {$-\pi/3$};
\draw[potfigmuted] (13.47500,2.55) -- (13.47500,2.4749999999999996);
\node[font=\footnotesize] at (13.47500,2.27000) {$0$};
\draw[potfigmuted] (14.75000,2.55) -- (14.75000,2.4749999999999996);
\node[font=\footnotesize] at (14.75000,2.27000) {$\pi/3$};
\draw[potfigmuted] (17.30000,2.55) -- (17.30000,2.4749999999999996);
\node[font=\footnotesize] at (17.30000,2.27000) {$\pi$};
\draw[potfigink,densely dashed,line width=.95pt] plot coordinates {(9.65000,6.65000) (9.66913,6.64987) (9.68825,6.64949) (9.70738,6.64886) (9.72650,6.64798) (9.74563,6.64684) (9.76475,6.64545) (9.78388,6.64381) (9.80300,6.64191) (9.82212,6.63976) (9.84125,6.63736) (9.86037,6.63471) (9.87950,6.63180) (9.89863,6.62865) (9.91775,6.62524) (9.93688,6.62158) (9.95600,6.61767) (9.97513,6.61351) (9.99425,6.60910) (10.01337,6.60443) (10.03250,6.59952) (10.05162,6.59436) (10.07075,6.58895) (10.08987,6.58329) (10.10900,6.57738) (10.12813,6.57122) (10.14725,6.56481) (10.16638,6.55816) (10.18550,6.55126) (10.20463,6.54411) (10.22375,6.53672) (10.24287,6.52908) (10.26200,6.52119) (10.28113,6.51306) (10.30025,6.50469) (10.31938,6.49607) (10.33850,6.48720) (10.35763,6.47810) (10.37675,6.46875) (10.39588,6.45916) (10.41500,6.44933) (10.43412,6.43926) (10.45325,6.42895) (10.47237,6.41840) (10.49150,6.40761) (10.51063,6.39658) (10.52975,6.38532) (10.54888,6.37382) (10.56800,6.36208) (10.58713,6.35011) (10.60625,6.33791) (10.62538,6.32547) (10.64450,6.31279) (10.66362,6.29989) (10.68275,6.28675) (10.70188,6.27339) (10.72100,6.25979) (10.74013,6.24597) (10.75925,6.23191) (10.77838,6.21763) (10.79750,6.20313) (10.81663,6.18840) (10.83575,6.17344) (10.85487,6.15826) (10.87400,6.14286) (10.89313,6.12723) (10.91225,6.11139) (10.93138,6.09533) (10.95050,6.07904) (10.96963,6.06254) (10.98875,6.04582) (11.00788,6.02889) (11.02700,6.01174) (11.04612,5.99438) (11.06525,5.97681) (11.08438,5.95903) (11.10350,5.94103) (11.12263,5.92283) (11.14175,5.90441) (11.16088,5.88579) (11.18000,5.86697) (11.19913,5.84794) (11.21825,5.82871) (11.23738,5.80927) (11.25650,5.78964) (11.27562,5.76980) (11.29475,5.74976) (11.31387,5.72953) (11.33300,5.70910) (11.35213,5.68848) (11.37125,5.66766) (11.39038,5.64666) (11.40950,5.62546) (11.42863,5.60407) (11.44775,5.58249) (11.46687,5.56072) (11.48600,5.53877) (11.50512,5.51664) (11.52425,5.49432) (11.54338,5.47182) (11.56250,5.44914) (11.58163,5.42628) (11.60075,5.40324) (11.61988,5.38003) (11.63900,5.35664) (11.65813,5.33308) (11.67725,5.30935) (11.69637,5.28545) (11.71550,5.26138) (11.73463,5.23714) (11.75375,5.21274) (11.77288,5.18817) (11.79200,5.16344) (11.81113,5.13855) (11.83025,5.11349) (11.84938,5.08829) (11.86850,5.06292) (11.88762,5.03740) (11.90675,5.01172) (11.92588,4.98590) (11.94500,4.95992) (11.96413,4.93379) (11.98325,4.90752) (12.00238,4.88110) (12.02150,4.85454) (12.04063,4.82784) (12.05975,4.80099) (12.07888,4.77401) (12.09800,4.74689) (12.11713,4.71963) (12.13625,4.69224) (12.15538,4.66472) (12.17450,4.63707) (12.19363,4.60929) (12.21275,4.58138) (12.23188,4.55335) (12.25100,4.52519) (12.27013,4.49691) (12.28925,4.46851) (12.30838,4.43999) (12.32750,4.41136) (12.34662,4.38261) (12.36575,4.35375) (12.38488,4.32478) (12.40400,4.29570) (12.42313,4.26650) (12.44225,4.23721) (12.46138,4.20781) (12.48050,4.17831) (12.49962,4.14870) (12.51875,4.11900) (12.53787,4.08920) (12.55700,4.05931) (12.57613,4.02932) (12.59525,3.99925) (12.61438,3.96908) (12.63350,3.93883) (12.65263,3.90849) (12.67175,3.87806) (12.69088,3.84756) (12.71000,3.81697) (12.72912,3.78631) (12.74825,3.75557) (12.76738,3.72475) (12.78650,3.69386) (12.80562,3.66291) (12.82475,3.63188) (12.84388,3.60079) (12.86300,3.56963) (12.88213,3.53841) (12.90125,3.50713) (12.92037,3.47579) (12.93950,3.44439) (12.95862,3.41293) (12.97775,3.38143) (12.99687,3.34987) (13.01600,3.31826) (13.03513,3.28661) (13.05425,3.25491) (13.07338,3.22317) (13.09250,3.19138) (13.11163,3.15956) (13.13075,3.12770) (13.14987,3.09580) (13.16900,3.06387) (13.18813,3.03190) (13.20725,2.99991) (13.22638,2.96789) (13.24550,2.93584) (13.26463,2.90377) (13.28375,2.87168) (13.30288,2.83957) (13.32200,2.80744) (13.34112,2.77530) (13.36025,2.74314) (13.37937,2.71097) (13.39850,2.67878) (13.41763,2.64660) (13.43675,2.61440) (13.45588,2.58220) (13.47500,2.55000) (13.49413,2.58220) (13.51325,2.61440) (13.53238,2.64660) (13.55150,2.67878) (13.57062,2.71097) (13.58975,2.74314) (13.60888,2.77530) (13.62800,2.80744) (13.64713,2.83957) (13.66625,2.87168) (13.68538,2.90377) (13.70450,2.93584) (13.72363,2.96789) (13.74275,2.99991) (13.76187,3.03190) (13.78100,3.06387) (13.80013,3.09580) (13.81925,3.12770) (13.83837,3.15956) (13.85750,3.19138) (13.87663,3.22317) (13.89575,3.25491) (13.91488,3.28661) (13.93400,3.31826) (13.95312,3.34987) (13.97225,3.38143) (13.99138,3.41293) (14.01050,3.44439) (14.02962,3.47579) (14.04875,3.50713) (14.06788,3.53841) (14.08700,3.56963) (14.10613,3.60079) (14.12525,3.63188) (14.14438,3.66291) (14.16350,3.69386) (14.18263,3.72475) (14.20175,3.75557) (14.22087,3.78631) (14.24000,3.81697) (14.25913,3.84756) (14.27825,3.87806) (14.29738,3.90849) (14.31650,3.93883) (14.33563,3.96908) (14.35475,3.99925) (14.37387,4.02932) (14.39300,4.05931) (14.41212,4.08920) (14.43125,4.11900) (14.45038,4.14870) (14.46950,4.17831) (14.48863,4.20781) (14.50775,4.23721) (14.52688,4.26650) (14.54600,4.29570) (14.56513,4.32478) (14.58425,4.35375) (14.60337,4.38261) (14.62250,4.41136) (14.64163,4.43999) (14.66075,4.46851) (14.67988,4.49691) (14.69900,4.52519) (14.71813,4.55335) (14.73725,4.58138) (14.75638,4.60929) (14.77550,4.63707) (14.79462,4.66472) (14.81375,4.69224) (14.83288,4.71963) (14.85200,4.74689) (14.87113,4.77401) (14.89025,4.80099) (14.90938,4.82784) (14.92850,4.85454) (14.94763,4.88110) (14.96675,4.90752) (14.98588,4.93379) (15.00500,4.95992) (15.02413,4.98590) (15.04325,5.01172) (15.06238,5.03740) (15.08150,5.06292) (15.10063,5.08829) (15.11975,5.11349) (15.13888,5.13855) (15.15800,5.16344) (15.17713,5.18817) (15.19625,5.21274) (15.21538,5.23714) (15.23450,5.26138) (15.25362,5.28545) (15.27275,5.30935) (15.29188,5.33308) (15.31100,5.35664) (15.33013,5.38003) (15.34925,5.40324) (15.36838,5.42628) (15.38750,5.44914) (15.40663,5.47182) (15.42575,5.49432) (15.44487,5.51664) (15.46400,5.53877) (15.48313,5.56072) (15.50225,5.58249) (15.52138,5.60407) (15.54050,5.62546) (15.55963,5.64666) (15.57875,5.66766) (15.59788,5.68848) (15.61700,5.70910) (15.63612,5.72953) (15.65525,5.74976) (15.67438,5.76980) (15.69350,5.78964) (15.71263,5.80927) (15.73175,5.82871) (15.75088,5.84794) (15.77000,5.86697) (15.78913,5.88579) (15.80825,5.90441) (15.82737,5.92283) (15.84650,5.94103) (15.86562,5.95903) (15.88475,5.97681) (15.90388,5.99438) (15.92300,6.01174) (15.94213,6.02889) (15.96125,6.04582) (15.98038,6.06254) (15.99950,6.07904) (16.01863,6.09533) (16.03775,6.11139) (16.05687,6.12723) (16.07600,6.14286) (16.09512,6.15826) (16.11425,6.17344) (16.13338,6.18840) (16.15250,6.20313) (16.17162,6.21763) (16.19075,6.23191) (16.20988,6.24597) (16.22900,6.25979) (16.24813,6.27339) (16.26725,6.28675) (16.28637,6.29989) (16.30550,6.31279) (16.32463,6.32547) (16.34375,6.33791) (16.36287,6.35011) (16.38200,6.36208) (16.40113,6.37382) (16.42025,6.38532) (16.43937,6.39658) (16.45850,6.40761) (16.47762,6.41840) (16.49675,6.42895) (16.51588,6.43926) (16.53500,6.44933) (16.55412,6.45916) (16.57325,6.46875) (16.59238,6.47810) (16.61150,6.48720) (16.63063,6.49607) (16.64975,6.50469) (16.66887,6.51306) (16.68800,6.52119) (16.70713,6.52908) (16.72625,6.53672) (16.74538,6.54411) (16.76450,6.55126) (16.78363,6.55816) (16.80275,6.56481) (16.82187,6.57122) (16.84100,6.57738) (16.86013,6.58329) (16.87925,6.58895) (16.89838,6.59436) (16.91750,6.59952) (16.93662,6.60443) (16.95575,6.60910) (16.97488,6.61351) (16.99400,6.61767) (17.01313,6.62158) (17.03225,6.62524) (17.05138,6.62865) (17.07050,6.63180) (17.08963,6.63471) (17.10875,6.63736) (17.12788,6.63976) (17.14700,6.64191) (17.16613,6.64381) (17.18525,6.64545) (17.20437,6.64684) (17.22350,6.64798) (17.24263,6.64886) (17.26175,6.64949) (17.28088,6.64987) (17.30000,6.65000)};
\draw[potfigrust,densely dotted,line width=1.35pt] plot coordinates {(9.65000,6.65000) (9.66913,6.64959) (9.68825,6.64836) (9.70738,6.64631) (9.72650,6.64345) (9.74563,6.63976) (9.76475,6.63526) (9.78388,6.62994) (9.80300,6.62381) (9.82212,6.61686) (9.84125,6.60910) (9.86037,6.60052) (9.87950,6.59114) (9.89863,6.58095) (9.91775,6.56996) (9.93688,6.55816) (9.95600,6.54556) (9.97513,6.53216) (9.99425,6.51797) (10.01337,6.50298) (10.03250,6.48720) (10.05162,6.47064) (10.07075,6.45329) (10.08987,6.43517) (10.10900,6.41626) (10.12813,6.39658) (10.14725,6.37614) (10.16638,6.35493) (10.18550,6.33296) (10.20463,6.31023) (10.22375,6.28675) (10.24287,6.26253) (10.26200,6.23756) (10.28113,6.21186) (10.30025,6.18542) (10.31938,6.15826) (10.33850,6.13038) (10.35763,6.10178) (10.37675,6.07247) (10.39588,6.04246) (10.41500,6.01174) (10.43412,5.98034) (10.45325,5.94825) (10.47237,5.91549) (10.49150,5.88205) (10.51063,5.84794) (10.52975,5.81318) (10.54888,5.77776) (10.56800,5.74170) (10.58713,5.70500) (10.60625,5.66766) (10.62538,5.62971) (10.64450,5.59114) (10.66362,5.55196) (10.68275,5.51219) (10.70188,5.47182) (10.72100,5.43086) (10.74013,5.38934) (10.75925,5.34724) (10.77838,5.30458) (10.79750,5.26138) (10.81663,5.21763) (10.83575,5.17335) (10.85487,5.12854) (10.87400,5.08322) (10.89313,5.03740) (10.91225,4.99107) (10.93138,4.94426) (10.95050,4.89697) (10.96963,4.84921) (10.98875,4.80099) (11.00788,4.75232) (11.02700,4.70322) (11.04612,4.65368) (11.06525,4.60372) (11.08438,4.55335) (11.10350,4.50258) (11.12263,4.45142) (11.14175,4.39988) (11.16088,4.34796) (11.18000,4.29570) (11.19913,4.24308) (11.21825,4.19012) (11.23738,4.13683) (11.25650,4.08323) (11.27562,4.02932) (11.29475,3.97512) (11.31387,3.92063) (11.33300,3.86587) (11.35213,3.81084) (11.37125,3.75557) (11.39038,3.70005) (11.40950,3.64430) (11.42863,3.58833) (11.44775,3.53216) (11.46687,3.47579) (11.48600,3.41923) (11.50512,3.36250) (11.52425,3.30561) (11.54338,3.24856) (11.56250,3.19138) (11.58163,3.13407) (11.60075,3.07664) (11.61988,3.01911) (11.63900,2.96148) (11.65813,2.90377) (11.67725,2.84599) (11.69637,2.78816) (11.71550,2.73027) (11.73463,2.67235) (11.75375,2.61440) (11.77288,2.55644) (11.77500,2.55000) (11.79200,2.55000) (11.81113,2.55000) (11.83025,2.55000) (11.84938,2.55000) (11.86850,2.55000) (11.88762,2.55000) (11.90675,2.55000) (11.92588,2.55000) (11.94500,2.55000) (11.96413,2.55000) (11.98325,2.55000) (12.00238,2.55000) (12.02150,2.55000) (12.04063,2.55000) (12.05975,2.55000) (12.07888,2.55000) (12.09800,2.55000) (12.11713,2.55000) (12.13625,2.55000) (12.15538,2.55000) (12.17450,2.55000) (12.19363,2.55000) (12.21275,2.55000) (12.23188,2.55000) (12.25100,2.55000) (12.27013,2.55000) (12.28925,2.55000) (12.30838,2.55000) (12.32750,2.55000) (12.34662,2.55000) (12.36575,2.55000) (12.38488,2.55000) (12.40400,2.55000) (12.42313,2.55000) (12.44225,2.55000) (12.46138,2.55000) (12.48050,2.55000) (12.49962,2.55000) (12.51875,2.55000) (12.53787,2.55000) (12.55700,2.55000) (12.57613,2.55000) (12.59525,2.55000) (12.61438,2.55000) (12.63350,2.55000) (12.65263,2.55000) (12.67175,2.55000) (12.69088,2.55000) (12.71000,2.55000) (12.72912,2.55000) (12.74825,2.55000) (12.76738,2.55000) (12.78650,2.55000) (12.80562,2.55000) (12.82475,2.55000) (12.84388,2.55000) (12.86300,2.55000) (12.88213,2.55000) (12.90125,2.55000) (12.92037,2.55000) (12.93950,2.55000) (12.95862,2.55000) (12.97775,2.55000) (12.99687,2.55000) (13.01600,2.55000) (13.03513,2.55000) (13.05425,2.55000) (13.07338,2.55000) (13.09250,2.55000) (13.11163,2.55000) (13.13075,2.55000) (13.14987,2.55000) (13.16900,2.55000) (13.18813,2.55000) (13.20725,2.55000) (13.22638,2.55000) (13.24550,2.55000) (13.26463,2.55000) (13.28375,2.55000) (13.30288,2.55000) (13.32200,2.55000) (13.34112,2.55000) (13.36025,2.55000) (13.37937,2.55000) (13.39850,2.55000) (13.41763,2.55000) (13.43675,2.55000) (13.45588,2.55000) (13.47500,2.55000) (13.49413,2.55000) (13.51325,2.55000) (13.53238,2.55000) (13.55150,2.55000) (13.57062,2.55000) (13.58975,2.55000) (13.60888,2.55000) (13.62800,2.55000) (13.64713,2.55000) (13.66625,2.55000) (13.68538,2.55000) (13.70450,2.55000) (13.72363,2.55000) (13.74275,2.55000) (13.76187,2.55000) (13.78100,2.55000) (13.80013,2.55000) (13.81925,2.55000) (13.83837,2.55000) (13.85750,2.55000) (13.87663,2.55000) (13.89575,2.55000) (13.91488,2.55000) (13.93400,2.55000) (13.95312,2.55000) (13.97225,2.55000) (13.99138,2.55000) (14.01050,2.55000) (14.02962,2.55000) (14.04875,2.55000) (14.06788,2.55000) (14.08700,2.55000) (14.10613,2.55000) (14.12525,2.55000) (14.14438,2.55000) (14.16350,2.55000) (14.18263,2.55000) (14.20175,2.55000) (14.22087,2.55000) (14.24000,2.55000) (14.25913,2.55000) (14.27825,2.55000) (14.29738,2.55000) (14.31650,2.55000) (14.33563,2.55000) (14.35475,2.55000) (14.37387,2.55000) (14.39300,2.55000) (14.41212,2.55000) (14.43125,2.55000) (14.45038,2.55000) (14.46950,2.55000) (14.48863,2.55000) (14.50775,2.55000) (14.52688,2.55000) (14.54600,2.55000) (14.56513,2.55000) (14.58425,2.55000) (14.60337,2.55000) (14.62250,2.55000) (14.64163,2.55000) (14.66075,2.55000) (14.67988,2.55000) (14.69900,2.55000) (14.71813,2.55000) (14.73725,2.55000) (14.75638,2.55000) (14.77550,2.55000) (14.79462,2.55000) (14.81375,2.55000) (14.83288,2.55000) (14.85200,2.55000) (14.87113,2.55000) (14.89025,2.55000) (14.90938,2.55000) (14.92850,2.55000) (14.94763,2.55000) (14.96675,2.55000) (14.98588,2.55000) (15.00500,2.55000) (15.02413,2.55000) (15.04325,2.55000) (15.06238,2.55000) (15.08150,2.55000) (15.10063,2.55000) (15.11975,2.55000) (15.13888,2.55000) (15.15800,2.55000) (15.17500,2.55000) (15.17713,2.55644) (15.19625,2.61440) (15.21538,2.67235) (15.23450,2.73027) (15.25362,2.78816) (15.27275,2.84599) (15.29188,2.90377) (15.31100,2.96148) (15.33013,3.01911) (15.34925,3.07664) (15.36838,3.13407) (15.38750,3.19138) (15.40663,3.24856) (15.42575,3.30561) (15.44487,3.36250) (15.46400,3.41923) (15.48313,3.47579) (15.50225,3.53216) (15.52138,3.58833) (15.54050,3.64430) (15.55963,3.70005) (15.57875,3.75557) (15.59788,3.81084) (15.61700,3.86587) (15.63612,3.92063) (15.65525,3.97512) (15.67438,4.02932) (15.69350,4.08323) (15.71263,4.13683) (15.73175,4.19012) (15.75088,4.24308) (15.77000,4.29570) (15.78913,4.34796) (15.80825,4.39988) (15.82737,4.45142) (15.84650,4.50258) (15.86562,4.55335) (15.88475,4.60372) (15.90388,4.65368) (15.92300,4.70322) (15.94213,4.75232) (15.96125,4.80099) (15.98038,4.84921) (15.99950,4.89697) (16.01863,4.94426) (16.03775,4.99107) (16.05687,5.03740) (16.07600,5.08322) (16.09512,5.12854) (16.11425,5.17335) (16.13338,5.21763) (16.15250,5.26138) (16.17162,5.30458) (16.19075,5.34724) (16.20988,5.38934) (16.22900,5.43086) (16.24813,5.47182) (16.26725,5.51219) (16.28637,5.55196) (16.30550,5.59114) (16.32463,5.62971) (16.34375,5.66766) (16.36287,5.70500) (16.38200,5.74170) (16.40113,5.77776) (16.42025,5.81318) (16.43937,5.84794) (16.45850,5.88205) (16.47762,5.91549) (16.49675,5.94825) (16.51588,5.98034) (16.53500,6.01174) (16.55412,6.04246) (16.57325,6.07247) (16.59238,6.10178) (16.61150,6.13038) (16.63063,6.15826) (16.64975,6.18542) (16.66887,6.21186) (16.68800,6.23756) (16.70713,6.26253) (16.72625,6.28675) (16.74538,6.31023) (16.76450,6.33296) (16.78363,6.35493) (16.80275,6.37614) (16.82187,6.39658) (16.84100,6.41626) (16.86013,6.43517) (16.87925,6.45329) (16.89838,6.47064) (16.91750,6.48720) (16.93662,6.50298) (16.95575,6.51797) (16.97488,6.53216) (16.99400,6.54556) (17.01313,6.55816) (17.03225,6.56996) (17.05138,6.58095) (17.07050,6.59114) (17.08963,6.60052) (17.10875,6.60910) (17.12788,6.61686) (17.14700,6.62381) (17.16613,6.62994) (17.18525,6.63526) (17.20437,6.63976) (17.22350,6.64345) (17.24263,6.64631) (17.26175,6.64836) (17.28088,6.64959) (17.30000,6.65000)};
\draw[potfigblue,line width=1.6pt] plot coordinates {(9.65000,6.65000) (9.66913,6.64972) (9.68825,6.64886) (9.70738,6.64744) (9.72650,6.64545) (9.74563,6.64289) (9.76475,6.63976) (9.78388,6.63607) (9.80300,6.63180) (9.82212,6.62698) (9.84125,6.62158) (9.86037,6.61562) (9.87950,6.60910) (9.89863,6.60201) (9.91775,6.59436) (9.93688,6.58615) (9.95600,6.57738) (9.97513,6.56805) (9.99425,6.55816) (10.01337,6.54772) (10.03250,6.53672) (10.05162,6.52516) (10.07075,6.51306) (10.08987,6.50041) (10.10900,6.48720) (10.12813,6.47346) (10.14725,6.45916) (10.16638,6.44433) (10.18550,6.42895) (10.20463,6.41304) (10.22375,6.39658) (10.24287,6.37960) (10.26200,6.36208) (10.28113,6.34404) (10.30025,6.32547) (10.31938,6.30637) (10.33850,6.28675) (10.35763,6.26662) (10.37675,6.24597) (10.39588,6.22480) (10.41500,6.20313) (10.43412,6.18095) (10.45325,6.15826) (10.47237,6.13507) (10.49150,6.11139) (10.51063,6.08721) (10.52975,6.06254) (10.54888,6.03739) (10.56800,6.01174) (10.58713,5.98562) (10.60625,5.95903) (10.62538,5.93195) (10.64450,5.90441) (10.66362,5.87641) (10.68275,5.84794) (10.70188,5.81901) (10.72100,5.78964) (10.74013,5.75981) (10.75925,5.72953) (10.77838,5.69882) (10.79750,5.66766) (10.81663,5.63608) (10.83575,5.60407) (10.85487,5.57163) (10.87400,5.53877) (10.89313,5.50550) (10.91225,5.47182) (10.93138,5.43773) (10.95050,5.40324) (10.96963,5.36836) (10.98875,5.33308) (11.00788,5.29742) (11.02700,5.26138) (11.04612,5.22496) (11.06525,5.18817) (11.08438,5.15101) (11.10350,5.11349) (11.12263,5.07562) (11.14175,5.03740) (11.16088,4.99883) (11.18000,4.95992) (11.19913,4.92068) (11.21825,4.88110) (11.23738,4.84121) (11.25650,4.80099) (11.27562,4.76047) (11.29475,4.71963) (11.31387,4.67850) (11.33300,4.63707) (11.35213,4.59535) (11.37125,4.55335) (11.39038,4.51107) (11.40950,4.46851) (11.42863,4.42569) (11.44775,4.38261) (11.46687,4.33928) (11.48600,4.29570) (11.50512,4.25187) (11.52425,4.20781) (11.54338,4.16352) (11.56250,4.11900) (11.58163,4.07427) (11.60075,4.02932) (11.61988,3.98417) (11.63900,3.93883) (11.65813,3.89328) (11.67725,3.84756) (11.69637,3.80165) (11.71550,3.75557) (11.73463,3.70932) (11.75375,3.66291) (11.77288,3.61634) (11.79200,3.56963) (11.81113,3.52277) (11.83025,3.47579) (11.84938,3.42867) (11.86850,3.38143) (11.88762,3.33407) (11.90675,3.28661) (11.92588,3.23904) (11.94500,3.19138) (11.96413,3.14363) (11.98325,3.09580) (12.00238,3.04789) (12.02150,2.99991) (12.04063,2.95187) (12.05975,2.90377) (12.07888,2.85563) (12.09800,2.80744) (12.11713,2.75922) (12.13625,2.71097) (12.15538,2.66269) (12.17450,2.61440) (12.19363,2.56610) (12.20000,2.55000) (12.21275,2.55000) (12.23188,2.55000) (12.25100,2.55000) (12.27013,2.55000) (12.28925,2.55000) (12.30838,2.55000) (12.32750,2.55000) (12.34662,2.55000) (12.36575,2.55000) (12.38488,2.55000) (12.40400,2.55000) (12.42313,2.55000) (12.44225,2.55000) (12.46138,2.55000) (12.48050,2.55000) (12.49962,2.55000) (12.51875,2.55000) (12.53787,2.55000) (12.55700,2.55000) (12.57613,2.55000) (12.59525,2.55000) (12.61438,2.55000) (12.63350,2.55000) (12.65263,2.55000) (12.67175,2.55000) (12.69088,2.55000) (12.71000,2.55000) (12.72912,2.55000) (12.74825,2.55000) (12.76738,2.55000) (12.78650,2.55000) (12.80562,2.55000) (12.82475,2.55000) (12.84388,2.55000) (12.86300,2.55000) (12.88213,2.55000) (12.90125,2.55000) (12.92037,2.55000) (12.93950,2.55000) (12.95862,2.55000) (12.97775,2.55000) (12.99687,2.55000) (13.01600,2.55000) (13.03513,2.55000) (13.05425,2.55000) (13.07338,2.55000) (13.09250,2.55000) (13.11163,2.55000) (13.13075,2.55000) (13.14987,2.55000) (13.16900,2.55000) (13.18813,2.55000) (13.20725,2.55000) (13.22638,2.55000) (13.24550,2.55000) (13.26463,2.55000) (13.28375,2.55000) (13.30288,2.55000) (13.32200,2.55000) (13.34112,2.55000) (13.36025,2.55000) (13.37937,2.55000) (13.39850,2.55000) (13.41763,2.55000) (13.43675,2.55000) (13.45588,2.55000) (13.47500,2.55000) (13.49413,2.55000) (13.51325,2.55000) (13.53238,2.55000) (13.55150,2.55000) (13.57062,2.55000) (13.58975,2.55000) (13.60888,2.55000) (13.62800,2.55000) (13.64713,2.55000) (13.66625,2.55000) (13.68538,2.55000) (13.70450,2.55000) (13.72363,2.55000) (13.74275,2.55000) (13.76187,2.55000) (13.78100,2.55000) (13.80013,2.55000) (13.81925,2.55000) (13.83837,2.55000) (13.85750,2.55000) (13.87663,2.55000) (13.89575,2.55000) (13.91488,2.55000) (13.93400,2.55000) (13.95312,2.55000) (13.97225,2.55000) (13.99138,2.55000) (14.01050,2.55000) (14.02962,2.55000) (14.04875,2.55000) (14.06788,2.55000) (14.08700,2.55000) (14.10613,2.55000) (14.12525,2.55000) (14.14438,2.55000) (14.16350,2.55000) (14.18263,2.55000) (14.20175,2.55000) (14.22087,2.55000) (14.24000,2.55000) (14.25913,2.55000) (14.27825,2.55000) (14.29738,2.55000) (14.31650,2.55000) (14.33563,2.55000) (14.35475,2.55000) (14.37387,2.55000) (14.39300,2.55000) (14.41212,2.55000) (14.43125,2.55000) (14.45038,2.55000) (14.46950,2.55000) (14.48863,2.55000) (14.50775,2.55000) (14.52688,2.55000) (14.54600,2.55000) (14.56513,2.55000) (14.58425,2.55000) (14.60337,2.55000) (14.62250,2.55000) (14.64163,2.55000) (14.66075,2.55000) (14.67988,2.55000) (14.69900,2.55000) (14.71813,2.55000) (14.73725,2.55000) (14.75000,2.55000) (14.75638,2.56610) (14.77550,2.61440) (14.79462,2.66269) (14.81375,2.71097) (14.83288,2.75922) (14.85200,2.80744) (14.87113,2.85563) (14.89025,2.90377) (14.90938,2.95187) (14.92850,2.99991) (14.94763,3.04789) (14.96675,3.09580) (14.98588,3.14363) (15.00500,3.19138) (15.02413,3.23904) (15.04325,3.28661) (15.06238,3.33407) (15.08150,3.38143) (15.10063,3.42867) (15.11975,3.47579) (15.13888,3.52277) (15.15800,3.56963) (15.17713,3.61634) (15.19625,3.66291) (15.21538,3.70932) (15.23450,3.75557) (15.25362,3.80165) (15.27275,3.84756) (15.29188,3.89328) (15.31100,3.93883) (15.33013,3.98417) (15.34925,4.02932) (15.36838,4.07427) (15.38750,4.11900) (15.40663,4.16352) (15.42575,4.20781) (15.44487,4.25187) (15.46400,4.29570) (15.48313,4.33928) (15.50225,4.38261) (15.52138,4.42569) (15.54050,4.46851) (15.55963,4.51107) (15.57875,4.55335) (15.59788,4.59535) (15.61700,4.63707) (15.63612,4.67850) (15.65525,4.71963) (15.67438,4.76047) (15.69350,4.80099) (15.71263,4.84121) (15.73175,4.88110) (15.75088,4.92068) (15.77000,4.95992) (15.78913,4.99883) (15.80825,5.03740) (15.82737,5.07562) (15.84650,5.11349) (15.86562,5.15101) (15.88475,5.18817) (15.90388,5.22496) (15.92300,5.26138) (15.94213,5.29742) (15.96125,5.33308) (15.98038,5.36836) (15.99950,5.40324) (16.01863,5.43773) (16.03775,5.47182) (16.05687,5.50550) (16.07600,5.53877) (16.09512,5.57163) (16.11425,5.60407) (16.13338,5.63608) (16.15250,5.66766) (16.17162,5.69882) (16.19075,5.72953) (16.20988,5.75981) (16.22900,5.78964) (16.24813,5.81901) (16.26725,5.84794) (16.28637,5.87641) (16.30550,5.90441) (16.32463,5.93195) (16.34375,5.95903) (16.36287,5.98562) (16.38200,6.01174) (16.40113,6.03739) (16.42025,6.06254) (16.43937,6.08721) (16.45850,6.11139) (16.47762,6.13507) (16.49675,6.15826) (16.51588,6.18095) (16.53500,6.20313) (16.55412,6.22480) (16.57325,6.24597) (16.59238,6.26662) (16.61150,6.28675) (16.63063,6.30637) (16.64975,6.32547) (16.66887,6.34404) (16.68800,6.36208) (16.70713,6.37960) (16.72625,6.39658) (16.74538,6.41304) (16.76450,6.42895) (16.78363,6.44433) (16.80275,6.45916) (16.82187,6.47346) (16.84100,6.48720) (16.86013,6.50041) (16.87925,6.51306) (16.89838,6.52516) (16.91750,6.53672) (16.93662,6.54772) (16.95575,6.55816) (16.97488,6.56805) (16.99400,6.57738) (17.01313,6.58615) (17.03225,6.59436) (17.05138,6.60201) (17.07050,6.60910) (17.08963,6.61562) (17.10875,6.62158) (17.12788,6.62698) (17.14700,6.63180) (17.16613,6.63607) (17.18525,6.63976) (17.20437,6.64289) (17.22350,6.64545) (17.24263,6.64744) (17.26175,6.64886) (17.28088,6.64972) (17.30000,6.65000)};
\node[font=\footnotesize,text=potfigmuted] at (13.47000,6.88000) {zero sector for $\rho=3/4$};
\draw[potfigink,densely dashed,line width=1.2pt] plot coordinates {(9.80000,1.63000) (10.35000,1.63000)};
\node[anchor=west] at (10.45000,1.63000) {$\rho=1/2$};
\draw[potfigblue,line width=1.2pt] plot coordinates {(12.55000,1.63000) (13.10000,1.63000)};
\node[anchor=west] at (13.20000,1.63000) {$\rho=3/4$};
\draw[potfigrust,densely dotted,line width=1.2pt] plot coordinates {(15.35000,1.63000) (15.90000,1.63000)};
\node[anchor=west] at (16.00000,1.63000) {$\rho=9/10$};
\node[] at (13.47000,0.95000) {$\displaystyle\frac{u^+(re^{it})}{\pi D_\rho r^\rho}\longrightarrow h_\rho(e^{it}),\qquad \frac12<\rho<1$};
\node[font=\footnotesize,text=potfigmuted] at (13.47000,0.25000) {Endpoint shape: $h_{1/2}(e^{it})=|\sin(t/2)|$.};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[>=Stealth,font=\fontsize{10}{12}\selectfont,text=potfigink,
  every node/.style={inner sep=2pt},line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (17.8,8.8);
\node[anchor=west] at (0.20000,8.55000) {\textbf{(a) Avoiding the exceptional set}};
\node[anchor=west] at (9.05000,8.55000) {\textbf{(b) The winding-number argument}};
\fill[potfigbluewash] (4.15,4.75) circle (2.7);
\fill[white] (4.15,4.75) circle (1.4);
\draw[potfigmuted,dashed] (4.15,4.75) circle (2.7);
\draw[potfigmuted,dashed] (4.15,4.75) circle (1.4);
\node[] at (4.15000,7.78000) {$|z|=(1+\eta)r$};
\node[] at (4.15000,5.64000) {$|z|=r$};
\fill[potfigink] (4.15,4.75) circle (.035);
\node[] at (4.00000,4.53000) {$0$};
\draw[potfigblue,line width=1.4pt] plot coordinates {(6.36000,4.75000) (6.39880,4.97149) (6.38895,5.19535) (6.32314,5.40921) (6.20295,5.60036) (6.03891,5.75964) (5.84802,5.88458) (5.64944,5.98056) (5.45957,6.05957) (5.28814,6.13683) (5.13635,6.22617) (4.99758,6.33570) (4.86036,6.46496) (4.71260,6.60463) (4.54560,6.73881) (4.35676,6.84923) (4.15000,6.92000) (3.93414,6.94167) (3.71972,6.91318) (3.51560,6.84134) (3.32650,6.73810) (3.15230,6.61656) (2.98929,6.48713) (2.83283,6.35498) (2.68043,6.21957) (2.53395,6.07626) (2.40007,5.91927) (2.28875,5.74486) (2.21019,5.55350) (2.17112,5.35029) (2.17201,5.14345) (2.20595,4.94147) (2.26000,4.75000) (2.31854,4.56962) (2.36773,4.39548) (2.39968,4.21905) (2.41504,4.03136) (2.42303,3.82692) (2.43900,3.60675) (2.48010,3.37955) (2.56043,3.16043) (2.68713,2.96748) (2.85851,2.81715) (3.06485,2.71983) (3.29136,2.67705) (3.52243,2.68117) (3.74573,2.71759) (3.95489,2.76897) (4.15000,2.82000) (4.33601,2.86141) (4.51959,2.89196) (4.70577,2.91788) (4.89551,2.95019) (5.08503,3.00068) (5.26712,3.07811) (5.43384,3.18564) (5.57957,3.32043) (5.70330,3.47524) (5.80909,3.64143) (5.90463,3.81213) (5.99810,3.98449) (6.09458,4.16012) (6.19323,4.34358) (6.28621,4.53960) (6.36000,4.75000)} -- cycle;
\draw[potfigblue,line width=1.3pt,->] plot coordinates {(6.38752,5.20357) (6.31781,5.42058)};
\draw[potfigblue,line width=1.3pt,->] plot coordinates {(2.84544,6.36586) (2.68992,6.22829)};
\draw[potfigblue,line width=1.3pt,->] plot coordinates {(3.43366,2.67485) (3.66521,2.70156)};
\fill[potfigrust] (6.42483,5.81077) circle (.07);
\fill[potfigrust] (3.35000,6.13564) circle (.07);
\fill[potfigrust] (2.17997,3.21085) circle (.07);
\fill[potfigrust] (4.82619,3.29991) circle (.07);
\node[text=potfigblue] at (7.15000,5.80000) {$\Gamma_r$};
\draw[potfigblue,->] (6.94,5.68) -- (6.30,5.45);
\node[text=potfigrust] at (1.00000,2.96000) {$E_r$};
\draw[potfigrust,->] (1.3,3.03) -- (2.10997,3.21085);
\node[text=potfigblue] at (4.15000,1.62000) {$\gamma(E_r)<\eta r/4$};
\node[font=\footnotesize] at (4.15000,0.98000) {$\{|z|\le r\}\subset\operatorname{int}\Gamma_r\subset\{|z|<(1+\eta)r\}$};
\node[] at (13.35000,7.72000) {$\displaystyle\left|f(z)-\frac Az\right|<\frac12\left|\frac Az\right|\quad(z\in\Gamma_r)$};
\draw[potfiggrid,line width=.7pt] plot coordinates {(15.09208,4.75000) (15.52760,4.75000)};
\draw[potfiggrid,line width=.7pt] plot coordinates {(14.95071,4.08696) (15.23884,4.08503)};
\draw[potfiggrid,line width=.7pt] plot coordinates {(14.81995,3.28005) (14.93902,3.54464)};
\draw[potfiggrid,line width=.7pt] plot coordinates {(14.14371,2.83381) (14.28658,3.32391)};
\draw[potfiggrid,line width=.7pt] plot coordinates {(13.35000,2.97581) (13.47419,3.29516)};
\draw[potfiggrid,line width=.7pt] plot coordinates {(12.66533,3.09707) (12.54209,3.26936)};
\draw[potfiggrid,line width=.7pt] plot coordinates {(12.04009,3.44009) (11.67463,3.67588)};
\draw[potfiggrid,line width=.7pt] plot coordinates {(11.65593,4.04829) (11.35099,4.30296)};
\draw[potfiggrid,line width=.7pt] plot coordinates {(11.31296,4.75000) (11.08889,4.75000)};
\draw[potfiggrid,line width=.7pt] plot coordinates {(11.45590,5.53456) (11.11496,5.24983)};
\draw[potfiggrid,line width=.7pt] plot coordinates {(12.13898,5.96102) (11.80111,5.74304)};
\draw[potfiggrid,line width=.7pt] plot coordinates {(12.69336,6.33527) (12.57516,6.17003)};
\draw[potfiggrid,line width=.7pt] plot coordinates {(13.35000,6.74482) (13.48964,6.38575)};
\draw[potfiggrid,line width=.7pt] plot coordinates {(14.10629,6.57585) (14.24242,6.10886)};
\draw[potfiggrid,line width=.7pt] plot coordinates {(14.69656,6.09656) (14.80564,5.85418)};
\draw[potfiggrid,line width=.7pt] plot coordinates {(15.12814,5.48653) (15.44821,5.48868)};
\draw[potfigmuted,dashed,line width=1pt] plot coordinates {(15.09208,4.75000) (15.08611,4.72818) (15.08011,4.70651) (15.07410,4.68497) (15.06809,4.66357) (15.06211,4.64228) (15.05617,4.62111) (15.05030,4.60005) (15.04450,4.57907) (15.03879,4.55818) (15.03318,4.53736) (15.02769,4.51660) (15.02233,4.49589) (15.01711,4.47521) (15.01203,4.45455) (15.00711,4.43389) (15.00234,4.41323) (14.99775,4.39254) (14.99332,4.37182) (14.98907,4.35104) (14.98500,4.33020) (14.98110,4.30928) (14.97738,4.28827) (14.97384,4.26715) (14.97047,4.24590) (14.96727,4.22452) (14.96423,4.20298) (14.96135,4.18129) (14.95863,4.15941) (14.95605,4.13735) (14.95360,4.11509) (14.95128,4.09262) (14.94906,4.06992) (14.94695,4.04699) (14.94492,4.02383) (14.94295,4.00041) (14.94104,3.97675) (14.93916,3.95282) (14.93729,3.92863) (14.93541,3.90418) (14.93350,3.87946) (14.93154,3.85448) (14.92950,3.82923) (14.92735,3.80373) (14.92507,3.77798) (14.92263,3.75198) (14.91999,3.72575) (14.91714,3.69931) (14.91403,3.67266) (14.91064,3.64583) (14.90692,3.61883) (14.90286,3.59169) (14.89841,3.56444) (14.89354,3.53710) (14.88821,3.50970) (14.88240,3.48229) (14.87606,3.45489) (14.86917,3.42754) (14.86169,3.40029) (14.85359,3.37318) (14.84484,3.34625) (14.83541,3.31956) (14.82529,3.29314) (14.81443,3.26705) (14.80282,3.24135) (14.79045,3.21607) (14.77730,3.19128) (14.76335,3.16703) (14.74860,3.14336) (14.73304,3.12033) (14.71667,3.09798) (14.69949,3.07636) (14.68151,3.05552) (14.66274,3.03549) (14.64319,3.01631) (14.62288,2.99802) (14.60184,2.98066) (14.58008,2.96423) (14.55763,2.94878) (14.53454,2.93431) (14.51082,2.92084) (14.48652,2.90838) (14.46168,2.89693) (14.43633,2.88649) (14.41053,2.87705) (14.38431,2.86861) (14.35771,2.86114) (14.33078,2.85464) (14.30357,2.84908) (14.27612,2.84442) (14.24847,2.84066) (14.22066,2.83774) (14.19274,2.83564) (14.16474,2.83432) (14.13670,2.83373) (14.10866,2.83385) (14.08064,2.83463) (14.05269,2.83603) (14.02482,2.83800) (13.99707,2.84050) (13.96946,2.84349) (13.94201,2.84692) (13.91474,2.85076) (13.88767,2.85497) (13.86080,2.85950) (13.83416,2.86431) (13.80775,2.86938) (13.78158,2.87466) (13.75565,2.88011) (13.72997,2.88572) (13.70454,2.89144) (13.67936,2.89724) (13.65443,2.90311) (13.62974,2.90901) (13.60529,2.91493) (13.58108,2.92083) (13.55709,2.92670) (13.53333,2.93253) (13.50978,2.93829) (13.48643,2.94397) (13.46327,2.94956) (13.44030,2.95505) (13.41750,2.96042) (13.39485,2.96568) (13.37236,2.97081) (13.35000,2.97581) (13.32776,2.98067) (13.30564,2.98540) (13.28362,2.98999) (13.26168,2.99444) (13.23982,2.99876) (13.21803,3.00295) (13.19628,3.00701) (13.17458,3.01096) (13.15291,3.01479) (13.13126,3.01851) (13.10962,3.02213) (13.08799,3.02567) (13.06635,3.02913) (13.04469,3.03253) (13.02301,3.03588) (13.00131,3.03919) (12.97957,3.04248) (12.95780,3.04576) (12.93598,3.04905) (12.91412,3.05236) (12.89221,3.05572) (12.87026,3.05914) (12.84826,3.06264) (12.82621,3.06624) (12.80412,3.06995) (12.78199,3.07380) (12.75982,3.07781) (12.73762,3.08200) (12.71539,3.08639) (12.69315,3.09099) (12.67090,3.09582) (12.64865,3.10092) (12.62640,3.10628) (12.60419,3.11194) (12.58200,3.11792) (12.55986,3.12422) (12.53778,3.13086) (12.51578,3.13787) (12.49386,3.14525) (12.47205,3.15302) (12.45036,3.16119) (12.42881,3.16978) (12.40741,3.17878) (12.38617,3.18821) (12.36512,3.19808) (12.34427,3.20839) (12.32364,3.21915) (12.30323,3.23035) (12.28307,3.24200) (12.26317,3.25410) (12.24353,3.26664) (12.22418,3.27962) (12.20512,3.29303) (12.18637,3.30687) (12.16793,3.32112) (12.14980,3.33578) (12.13201,3.35083) (12.11454,3.36627) (12.09741,3.38208) (12.08061,3.39824) (12.06415,3.41474) (12.04803,3.43156) (12.03224,3.44870) (12.01678,3.46612) (12.00165,3.48381) (11.98684,3.50177) (11.97234,3.51996) (11.95815,3.53837) (11.94425,3.55699) (11.93063,3.57580) (11.91729,3.59478) (11.90421,3.61391) (11.89138,3.63319) (11.87878,3.65259) (11.86641,3.67211) (11.85424,3.69173) (11.84226,3.71143) (11.83045,3.73122) (11.81881,3.75107) (11.80731,3.77098) (11.79593,3.79094) (11.78468,3.81094) (11.77351,3.83099) (11.76243,3.85107) (11.75142,3.87117) (11.74046,3.89131) (11.72954,3.91147) (11.71865,3.93166) (11.70777,3.95187) (11.69689,3.97211) (11.68600,3.99237) (11.67509,4.01267) (11.66416,4.03301) (11.65318,4.05339) (11.64216,4.07382) (11.63109,4.09430) (11.61996,4.11484) (11.60877,4.13545) (11.59752,4.15614) (11.58620,4.17691) (11.57482,4.19777) (11.56338,4.21874) (11.55188,4.23983) (11.54033,4.26103) (11.52873,4.28238) (11.51709,4.30386) (11.50542,4.32550) (11.49373,4.34730) (11.48204,4.36928) (11.47037,4.39144) (11.45872,4.41379) (11.44712,4.43634) (11.43559,4.45911) (11.42415,4.48208) (11.41284,4.50528) (11.40166,4.52870) (11.39067,4.55236) (11.37987,4.57625) (11.36932,4.60038) (11.35903,4.62474) (11.34905,4.64934) (11.33942,4.67417) (11.33017,4.69923) (11.32133,4.72451) (11.31296,4.75000) (11.30509,4.77570) (11.29777,4.80159) (11.29103,4.82766) (11.28491,4.85389) (11.27946,4.88027) (11.27472,4.90677) (11.27072,4.93338) (11.26751,4.96006) (11.26511,4.98681) (11.26356,5.01358) (11.26290,5.04035) (11.26315,5.06710) (11.26434,5.09378) (11.26648,5.12038) (11.26960,5.14686) (11.27371,5.17318) (11.27882,5.19932) (11.28495,5.22524) (11.29208,5.25091) (11.30022,5.27630) (11.30936,5.30137) (11.31948,5.32611) (11.33059,5.35048) (11.34264,5.37445) (11.35563,5.39801) (11.36952,5.42113) (11.38429,5.44378) (11.39989,5.46596) (11.41629,5.48764) (11.43345,5.50882) (11.45133,5.52948) (11.46988,5.54961) (11.48906,5.56922) (11.50882,5.58830) (11.52912,5.60684) (11.54990,5.62486) (11.57111,5.64235) (11.59272,5.65933) (11.61467,5.67580) (11.63692,5.69178) (11.65941,5.70727) (11.68211,5.72229) (11.70497,5.73687) (11.72796,5.75101) (11.75103,5.76474) (11.77414,5.77807) (11.79727,5.79103) (11.82038,5.80364) (11.84343,5.81592) (11.86641,5.82789) (11.88928,5.83958) (11.91202,5.85101) (11.93461,5.86220) (11.95704,5.87318) (11.97927,5.88396) (12.00131,5.89458) (12.02313,5.90505) (12.04473,5.91540) (12.06610,5.92565) (12.08723,5.93582) (12.10812,5.94593) (12.12875,5.95599) (12.14914,5.96604) (12.16928,5.97609) (12.18917,5.98616) (12.20881,5.99626) (12.22821,6.00641) (12.24738,6.01664) (12.26631,6.02694) (12.28502,6.03735) (12.30351,6.04786) (12.32179,6.05850) (12.33987,6.06928) (12.35777,6.08021) (12.37549,6.09130) (12.39305,6.10255) (12.41046,6.11398) (12.42772,6.12560) (12.44487,6.13741) (12.46190,6.14942) (12.47884,6.16163) (12.49570,6.17405) (12.51249,6.18667) (12.52924,6.19951) (12.54595,6.21256) (12.56265,6.22582) (12.57935,6.23929) (12.59606,6.25296) (12.61281,6.26683) (12.62961,6.28090) (12.64648,6.29516) (12.66343,6.30960) (12.68049,6.32421) (12.69767,6.33897) (12.71498,6.35389) (12.73244,6.36893) (12.75007,6.38408) (12.76788,6.39933) (12.78589,6.41466) (12.80412,6.43005) (12.82257,6.44547) (12.84126,6.46089) (12.86020,6.47630) (12.87941,6.49167) (12.89889,6.50696) (12.91865,6.52214) (12.93871,6.53720) (12.95906,6.55208) (12.97971,6.56676) (13.00068,6.58121) (13.02195,6.59538) (13.04354,6.60924) (13.06543,6.62276) (13.08764,6.63589) (13.11015,6.64860) (13.13296,6.66086) (13.15606,6.67262) (13.17945,6.68384) (13.20311,6.69451) (13.22703,6.70457) (13.25120,6.71400) (13.27559,6.72277) (13.30021,6.73085) (13.32501,6.73820) (13.35000,6.74482) (13.37514,6.75067) (13.40042,6.75573) (13.42581,6.75999) (13.45129,6.76344) (13.47684,6.76607) (13.50243,6.76786) (13.52804,6.76881) (13.55365,6.76894) (13.57923,6.76823) (13.60477,6.76669) (13.63023,6.76433) (13.65560,6.76117) (13.68085,6.75722) (13.70598,6.75249) (13.73095,6.74701) (13.75576,6.74080) (13.78038,6.73388) (13.80481,6.72628) (13.82903,6.71803) (13.85303,6.70916) (13.87680,6.69969) (13.90033,6.68966) (13.92362,6.67910) (13.94667,6.66804) (13.96946,6.65651) (13.99201,6.64455) (14.01430,6.63219) (14.03634,6.61945) (14.05814,6.60637) (14.07969,6.59298) (14.10100,6.57931) (14.12208,6.56538) (14.14293,6.55122) (14.16356,6.53686) (14.18399,6.52231) (14.20421,6.50761) (14.22423,6.49276) (14.24408,6.47780) (14.26375,6.46274) (14.28326,6.44759) (14.30261,6.43236) (14.32182,6.41708) (14.34090,6.40175) (14.35985,6.38637) (14.37870,6.37096) (14.39743,6.35553) (14.41607,6.34007) (14.43462,6.32460) (14.45309,6.30911) (14.47149,6.29360) (14.48982,6.27807) (14.50808,6.26252) (14.52629,6.24695) (14.54444,6.23134) (14.56254,6.21571) (14.58059,6.20003) (14.59859,6.18431) (14.61653,6.16853) (14.63442,6.15268) (14.65226,6.13676) (14.67003,6.12076) (14.68773,6.10465) (14.70537,6.08844) (14.72291,6.07211) (14.74037,6.05565) (14.75773,6.03904) (14.77497,6.02228) (14.79208,6.00535) (14.80905,5.98824) (14.82586,5.97094) (14.84249,5.95343) (14.85894,5.93571) (14.87517,5.91777) (14.89117,5.89959) (14.90692,5.88117) (14.92240,5.86250) (14.93759,5.84357) (14.95245,5.82437) (14.96698,5.80490) (14.98115,5.78516) (14.99493,5.76514) (15.00831,5.74484) (15.02126,5.72426) (15.03376,5.70340) (15.04578,5.68226) (15.05732,5.66086) (15.06834,5.63918) (15.07883,5.61725) (15.08878,5.59506) (15.09817,5.57262) (15.10698,5.54996) (15.11520,5.52707) (15.12282,5.50398) (15.12984,5.48069) (15.13625,5.45723) (15.14204,5.43360) (15.14721,5.40982) (15.15177,5.38592) (15.15571,5.36190) (15.15903,5.33779) (15.16176,5.31361) (15.16389,5.28936) (15.16543,5.26508) (15.16641,5.24078) (15.16682,5.21648) (15.16670,5.19219) (15.16606,5.16793) (15.16491,5.14372) (15.16329,5.11958) (15.16120,5.09551) (15.15868,5.07152) (15.15575,5.04765) (15.15244,5.02388) (15.14876,5.00024) (15.14475,4.97673) (15.14043,4.95336) (15.13584,4.93014) (15.13098,4.90707) (15.12591,4.88415) (15.12062,4.86140) (15.11517,4.83880) (15.10956,4.81637) (15.10383,4.79409) (15.09799,4.77197) (15.09208,4.75000)} -- cycle;
\draw[potfigblue,line width=1.4pt] plot coordinates {(15.52760,4.75000) (15.52000,4.72600) (15.51207,4.70218) (15.50384,4.67853) (15.49534,4.65508) (15.48660,4.63181) (15.47765,4.60874) (15.46851,4.58586) (15.45921,4.56318) (15.44978,4.54071) (15.44022,4.51843) (15.43058,4.49635) (15.42086,4.47446) (15.41109,4.45277) (15.40129,4.43127) (15.39147,4.40995) (15.38165,4.38882) (15.37184,4.36786) (15.36205,4.34708) (15.35231,4.32646) (15.34261,4.30600) (15.33298,4.28569) (15.32341,4.26554) (15.31391,4.24552) (15.30449,4.22565) (15.29516,4.20590) (15.28591,4.18627) (15.27676,4.16676) (15.26769,4.14736) (15.25872,4.12807) (15.24983,4.10888) (15.24103,4.08979) (15.23231,4.07078) (15.22367,4.05187) (15.21510,4.03304) (15.20659,4.01429) (15.19814,3.99562) (15.18973,3.97702) (15.18136,3.95851) (15.17302,3.94007) (15.16468,3.92171) (15.15633,3.90342) (15.14797,3.88523) (15.13957,3.86711) (15.13112,3.84909) (15.12259,3.83116) (15.11397,3.81334) (15.10525,3.79563) (15.09639,3.77804) (15.08737,3.76058) (15.07819,3.74326) (15.06880,3.72609) (15.05919,3.70909) (15.04933,3.69227) (15.03921,3.67564) (15.02879,3.65923) (15.01806,3.64304) (15.00698,3.62710) (14.99555,3.61142) (14.98373,3.59603) (14.97150,3.58094) (14.95885,3.56616) (14.94575,3.55173) (14.93218,3.53765) (14.91814,3.52395) (14.90360,3.51064) (14.88856,3.49775) (14.87299,3.48528) (14.85690,3.47325) (14.84028,3.46169) (14.82313,3.45059) (14.80544,3.43998) (14.78721,3.42985) (14.76845,3.42022) (14.74916,3.41110) (14.72937,3.40248) (14.70906,3.39437) (14.68827,3.38677) (14.66700,3.37966) (14.64527,3.37306) (14.62310,3.36694) (14.60052,3.36130) (14.57754,3.35612) (14.55420,3.35140) (14.53050,3.34711) (14.50649,3.34324) (14.48218,3.33977) (14.45761,3.33667) (14.43279,3.33394) (14.40775,3.33153) (14.38252,3.32943) (14.35711,3.32762) (14.33157,3.32607) (14.30590,3.32476) (14.28013,3.32365) (14.25427,3.32274) (14.22835,3.32198) (14.20238,3.32136) (14.17638,3.32086) (14.15036,3.32045) (14.12433,3.32012) (14.09830,3.31983) (14.07228,3.31957) (14.04628,3.31932) (14.02029,3.31907) (13.99433,3.31880) (13.96840,3.31849) (13.94249,3.31814) (13.91661,3.31772) (13.89075,3.31722) (13.86491,3.31664) (13.83908,3.31597) (13.81326,3.31521) (13.78744,3.31433) (13.76161,3.31335) (13.73577,3.31225) (13.70990,3.31104) (13.68400,3.30972) (13.65805,3.30827) (13.63205,3.30671) (13.60598,3.30504) (13.57983,3.30326) (13.55358,3.30138) (13.52724,3.29940) (13.50078,3.29732) (13.47419,3.29516) (13.44747,3.29293) (13.42059,3.29063) (13.39356,3.28827) (13.36635,3.28587) (13.33896,3.28344) (13.31138,3.28099) (13.28359,3.27854) (13.25560,3.27610) (13.22738,3.27369) (13.19895,3.27132) (13.17028,3.26902) (13.14137,3.26679) (13.11222,3.26467) (13.08284,3.26267) (13.05320,3.26080) (13.02332,3.25910) (12.99320,3.25758) (12.96284,3.25627) (12.93224,3.25518) (12.90140,3.25435) (12.87035,3.25379) (12.83907,3.25352) (12.80759,3.25358) (12.77592,3.25399) (12.74407,3.25476) (12.71206,3.25592) (12.67990,3.25750) (12.64762,3.25952) (12.61523,3.26199) (12.58276,3.26495) (12.55023,3.26841) (12.51767,3.27240) (12.48511,3.27692) (12.45258,3.28201) (12.42010,3.28766) (12.38771,3.29391) (12.35544,3.30077) (12.32333,3.30823) (12.29141,3.31633) (12.25971,3.32505) (12.22827,3.33441) (12.19713,3.34442) (12.16632,3.35507) (12.13587,3.36636) (12.10583,3.37829) (12.07623,3.39086) (12.04709,3.40405) (12.01846,3.41786) (11.99036,3.43228) (11.96282,3.44728) (11.93587,3.46286) (11.90954,3.47900) (11.88385,3.49567) (11.85881,3.51286) (11.83446,3.53053) (11.81080,3.54867) (11.78785,3.56724) (11.76561,3.58622) (11.74411,3.60558) (11.72334,3.62529) (11.70331,3.64531) (11.68401,3.66562) (11.66544,3.68619) (11.64761,3.70698) (11.63049,3.72796) (11.61408,3.74909) (11.59837,3.77036) (11.58334,3.79172) (11.56898,3.81315) (11.55525,3.83462) (11.54216,3.85610) (11.52966,3.87756) (11.51773,3.89898) (11.50636,3.92033) (11.49551,3.94158) (11.48516,3.96272) (11.47527,3.98373) (11.46581,4.00458) (11.45677,4.02526) (11.44810,4.04575) (11.43977,4.06604) (11.43176,4.08611) (11.42403,4.10595) (11.41656,4.12555) (11.40931,4.14491) (11.40225,4.16400) (11.39535,4.18284) (11.38859,4.20142) (11.38194,4.21972) (11.37537,4.23775) (11.36885,4.25551) (11.36236,4.27300) (11.35587,4.29022) (11.34937,4.30717) (11.34282,4.32385) (11.33622,4.34028) (11.32953,4.35646) (11.32275,4.37238) (11.31585,4.38807) (11.30883,4.40353) (11.30167,4.41876) (11.29436,4.43379) (11.28688,4.44861) (11.27924,4.46323) (11.27142,4.47768) (11.26343,4.49196) (11.25526,4.50609) (11.24690,4.52008) (11.23837,4.53393) (11.22967,4.54767) (11.22081,4.56132) (11.21179,4.57487) (11.20262,4.58836) (11.19333,4.60179) (11.18392,4.61517) (11.17442,4.62854) (11.16484,4.64189) (11.15521,4.65524) (11.14556,4.66861) (11.13591,4.68201) (11.12630,4.69546) (11.11676,4.70897) (11.10731,4.72256) (11.09801,4.73623) (11.08889,4.75000) (11.07999,4.76388) (11.07134,4.77788) (11.06301,4.79201) (11.05502,4.80628) (11.04743,4.82070) (11.04028,4.83528) (11.03361,4.85001) (11.02749,4.86491) (11.02193,4.87998) (11.01701,4.89521) (11.01275,4.91062) (11.00920,4.92620) (11.00640,4.94195) (11.00439,4.95786) (11.00320,4.97394) (11.00287,4.99017) (11.00342,5.00654) (11.00488,5.02306) (11.00728,5.03971) (11.01063,5.05648) (11.01495,5.07337) (11.02024,5.09035) (11.02651,5.10742) (11.03377,5.12456) (11.04201,5.14176) (11.05122,5.15901) (11.06139,5.17630) (11.07252,5.19360) (11.08457,5.21092) (11.09753,5.22822) (11.11137,5.24551) (11.12607,5.26277) (11.14159,5.27998) (11.15789,5.29714) (11.17496,5.31424) (11.19274,5.33126) (11.21121,5.34820) (11.23032,5.36504) (11.25002,5.38179) (11.27030,5.39844) (11.29109,5.41497) (11.31237,5.43139) (11.33409,5.44770) (11.35622,5.46388) (11.37871,5.47994) (11.40154,5.49588) (11.42467,5.51170) (11.44806,5.52739) (11.47168,5.54297) (11.49551,5.55842) (11.51951,5.57376) (11.54366,5.58898) (11.56793,5.60409) (11.59231,5.61910) (11.61676,5.63401) (11.64127,5.64882) (11.66583,5.66353) (11.69042,5.67816) (11.71502,5.69271) (11.73963,5.70717) (11.76423,5.72157) (11.78882,5.73590) (11.81339,5.75016) (11.83794,5.76437) (11.86245,5.77853) (11.88694,5.79264) (11.91139,5.80670) (11.93582,5.82073) (11.96021,5.83472) (11.98458,5.84868) (12.00892,5.86261) (12.03325,5.87651) (12.05757,5.89039) (12.08188,5.90424) (12.10619,5.91808) (12.13051,5.93189) (12.15485,5.94568) (12.17922,5.95945) (12.20363,5.97320) (12.22809,5.98692) (12.25261,6.00061) (12.27719,6.01427) (12.30186,6.02789) (12.32662,6.04148) (12.35148,6.05501) (12.37646,6.06849) (12.40156,6.08190) (12.42680,6.09525) (12.45220,6.10851) (12.47775,6.12168) (12.50347,6.13474) (12.52937,6.14769) (12.55547,6.16051) (12.58176,6.17319) (12.60825,6.18570) (12.63497,6.19804) (12.66190,6.21018) (12.68906,6.22210) (12.71645,6.23380) (12.74407,6.24524) (12.77193,6.25641) (12.80003,6.26729) (12.82836,6.27784) (12.85693,6.28806) (12.88573,6.29791) (12.91475,6.30738) (12.94399,6.31644) (12.97344,6.32506) (13.00309,6.33323) (13.03293,6.34092) (13.06294,6.34811) (13.09310,6.35477) (13.12341,6.36088) (13.15384,6.36643) (13.18437,6.37139) (13.21497,6.37575) (13.24563,6.37948) (13.27632,6.38259) (13.30701,6.38504) (13.33768,6.38684) (13.36829,6.38797) (13.39882,6.38843) (13.42925,6.38822) (13.45953,6.38732) (13.48964,6.38575) (13.51955,6.38351) (13.54923,6.38060) (13.57866,6.37704) (13.60780,6.37284) (13.63663,6.36801) (13.66513,6.36257) (13.69327,6.35654) (13.72102,6.34994) (13.74838,6.34279) (13.77531,6.33513) (13.80182,6.32699) (13.82787,6.31838) (13.85347,6.30935) (13.87860,6.29992) (13.90326,6.29013) (13.92744,6.28001) (13.95115,6.26960) (13.97438,6.25893) (13.99714,6.24804) (14.01944,6.23696) (14.04128,6.22573) (14.06267,6.21437) (14.08364,6.20292) (14.10418,6.19142) (14.12433,6.17988) (14.14409,6.16835) (14.16350,6.15685) (14.18256,6.14540) (14.20130,6.13403) (14.21974,6.12277) (14.23792,6.11162) (14.25585,6.10062) (14.27356,6.08977) (14.29107,6.07910) (14.30841,6.06861) (14.32561,6.05832) (14.34270,6.04825) (14.35969,6.03838) (14.37662,6.02874) (14.39350,6.01932) (14.41038,6.01013) (14.42726,6.00117) (14.44418,5.99244) (14.46115,5.98393) (14.47820,5.97564) (14.49535,5.96757) (14.51261,5.95970) (14.53002,5.95203) (14.54757,5.94455) (14.56530,5.93724) (14.58322,5.93010) (14.60134,5.92311) (14.61966,5.91625) (14.63821,5.90951) (14.65699,5.90286) (14.67601,5.89630) (14.69527,5.88980) (14.71478,5.88334) (14.73454,5.87690) (14.75455,5.87045) (14.77480,5.86398) (14.79530,5.85747) (14.81603,5.85087) (14.83700,5.84418) (14.85818,5.83736) (14.87957,5.83040) (14.90114,5.82326) (14.92290,5.81592) (14.94481,5.80835) (14.96685,5.80053) (14.98900,5.79243) (15.01124,5.78402) (15.03354,5.77529) (15.05586,5.76620) (15.07819,5.75674) (15.10047,5.74688) (15.12269,5.73660) (15.14480,5.72588) (15.16677,5.71469) (15.18856,5.70303) (15.21012,5.69087) (15.23142,5.67820) (15.25242,5.66501) (15.27308,5.65129) (15.29335,5.63703) (15.31319,5.62221) (15.33257,5.60684) (15.35143,5.59092) (15.36976,5.57444) (15.38749,5.55740) (15.40461,5.53981) (15.42107,5.52169) (15.43685,5.50302) (15.45191,5.48384) (15.46622,5.46414) (15.47976,5.44395) (15.49251,5.42328) (15.50444,5.40216) (15.51554,5.38060) (15.52581,5.35862) (15.53521,5.33625) (15.54376,5.31352) (15.55144,5.29044) (15.55826,5.26705) (15.56421,5.24338) (15.56930,5.21944) (15.57355,5.19528) (15.57695,5.17091) (15.57953,5.14636) (15.58130,5.12167) (15.58229,5.09686) (15.58250,5.07195) (15.58197,5.04698) (15.58072,5.02196) (15.57877,4.99692) (15.57616,4.97189) (15.57291,4.94689) (15.56905,4.92193) (15.56461,4.89704) (15.55962,4.87223) (15.55412,4.84753) (15.54814,4.82294) (15.54170,4.79848) (15.53485,4.77416) (15.52760,4.75000)} -- cycle;
\draw[potfigblue,line width=1.4pt,->] plot coordinates {(15.34364,4.30815) (15.28352,4.18118)};
\draw[potfigblue,line width=1.4pt,->] plot coordinates {(11.76500,3.58676) (11.64077,3.71523)};
\draw[potfigblue,line width=1.4pt,->] plot coordinates {(12.74798,6.24683) (12.92955,6.31203)};
\draw[potfigink,semithick] plot coordinates {(13.29500,4.69500) (13.40500,4.80500)};
\draw[potfigink,semithick] plot coordinates {(13.29500,4.80500) (13.40500,4.69500)};
\node[] at (13.53000,4.58000) {$0$};
\node[text=potfigblue] at (16.55000,5.95000) {$f(\Gamma_r)$};
\node[text=potfigmuted,font=\footnotesize] at (15.60000,3.00000) {$(A/z)(\Gamma_r)$};
\node[font=\footnotesize,text=potfigmuted] at (13.35000,2.28000) {Image curves are schematic.};
\node[] at (13.35000,1.63000) {$\operatorname{wind}(f(\Gamma_r),0)=-1$};
\node[] at (13.35000,1.00000) {$N_0(\operatorname{int}\Gamma_r)-N_p(\operatorname{int}\Gamma_r)=-1$};
\node[] at (8.90000,0.22000) {$\displaystyle n_p\!\left(\frac{r}{1+\eta}\right)-1\ \le\ n_0(r)\ \le\ n_p\!\left((1+\eta)r\right)-1\qquad(r\ge r_\eta)$};
\end{tikzpicture}
